Classification of Buried Objects from Ground Penetrating Radar Images by using Second Order Deep Learning Models

In this paper, a new classification model based on covariance matrices is built in order to classify buried objects. The inputs of the proposed models are the hyperbola thumbnails obtained with a classical Ground Penetrating Radar (GPR) system. These thumbnails are then inputs to the first layers of a classical CNN, which then produces a covariance matrix using the outputs of the convolutional filters. Next, the covariance matrix is given to a network composed of specific layers to classify Symmetric Positive Definite (SPD) matrices. We show in a large database that our approach outperform shallow networks designed for GPR data and conventional CNNs typically used in computer vision applications, particularly when the number of training data decreases and in the presence of mislabeled data. We also illustrate the interest of our models when training data and test sets are obtained from different weather modes or considerations.

==> figures/MultiRatio_SVC_RF.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width =\columnwidth,
height=6cm,
tick pos=left,
legend cell align={left},
legend style={
  fill=none,
  draw=none,
  at={(0.97,0.01)},
  anchor=south east,
  font=\footnotesize\selectfont
},
tick align=outside,
x grid style={black!30, dashed},
xlabel=\textcolor{darkslategray38}{Train ratio},
xmajorgrids,
xmin=0.1, xmax=0.9,
xtick style={color=darkslategray38},
y grid style={black!30, dashed},
ylabel=\textcolor{darkslategray38}{Test Accuracy},
ymajorgrids,
ymin=39.1382363253857, ymax=91.1124649368864,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=steelblue31119180, opacity=0.2]
(axis cs:0.1,49.9789621318373)
--(axis cs:0.1,41.5007012622721)
--(axis cs:0.2,49.3611987381703)
--(axis cs:0.3,52.5945945945946)
--(axis cs:0.4,55.4516806722689)
--(axis cs:0.5,58.8383838383838)
--(axis cs:0.6,60.5678233438486)
--(axis cs:0.7,62.1848739495798)
--(axis cs:0.8,60.9748427672956)
--(axis cs:0.9,60)
--(axis cs:0.9,75.0625)
--(axis cs:0.9,75.0625)
--(axis cs:0.8,73.0188679245283)
--(axis cs:0.7,70.5882352941177)
--(axis cs:0.6,67.8706624605678)
--(axis cs:0.5,66.9318181818182)
--(axis cs:0.4,62.8256302521008)
--(axis cs:0.3,59.6396396396396)
--(axis cs:0.2,55.3785488958991)
--(axis cs:0.1,49.9789621318373)
--cycle;

\path [draw=white, fill=darkorange25512714, opacity=0.2]
(axis cs:0.1,48.9551192145863)
--(axis cs:0.1,41.9284712482468)
--(axis cs:0.2,48.8880126182965)
--(axis cs:0.3,53.5045045045045)
--(axis cs:0.4,53.9810924369748)
--(axis cs:0.5,56.3005050505051)
--(axis cs:0.6,56.4511041009464)
--(axis cs:0.7,57.1218487394958)
--(axis cs:0.8,56.6037735849057)
--(axis cs:0.9,52.5)
--(axis cs:0.9,71.25)
--(axis cs:0.9,71.25)
--(axis cs:0.8,67.2955974842767)
--(axis cs:0.7,66.4285714285714)
--(axis cs:0.6,65.2996845425868)
--(axis cs:0.5,64.4065656565656)
--(axis cs:0.4,60.5357142857143)
--(axis cs:0.3,58.9369369369369)
--(axis cs:0.2,55.205047318612)
--(axis cs:0.1,48.9551192145863)
--cycle;

\path [draw=white, fill=crimson2143940, opacity=0.2]
(axis cs:0.1,66.76)
--(axis cs:0.1,64.373)
--(axis cs:0.2,73.174)
--(axis cs:0.3,76.031)
--(axis cs:0.4,75.21)
--(axis cs:0.5,78.527)
--(axis cs:0.6,77.904)
--(axis cs:0.7,82.35)
--(axis cs:0.8,79.839)
--(axis cs:0.9,80)
--(axis cs:0.9,85.0625)
--(axis cs:0.9,85.0625)
--(axis cs:0.8,84.91)
--(axis cs:0.7,85.29)
--(axis cs:0.6,80.76)
--(axis cs:0.5,81.0725)
--(axis cs:0.4,78.15)
--(axis cs:0.3,78.74)
--(axis cs:0.2,75.71)
--(axis cs:0.1,66.76)
--cycle;



\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.1 45.5217391304348
0.2 52.3375394321767
0.3 56.163963963964
0.4 59.0588235294118
0.5 62.020202020202
0.6 64.5078864353312
0.7 66.4915966386555
0.8 67.2893081761006
0.9 68.7
};
\addlegendentry{SVC\_gs\_std\_pca}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 45.367461430575
0.2 52.3091482649842
0.3 55.8972972972973
0.4 57.2731092436975
0.5 59.5075757575758
0.6 60.7634069400631
0.7 61.8739495798319
0.8 62.1069182389937
0.9 61.9875
};
\addlegendentry{RF\_gs\_std\_pca}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 65.5798
0.2 74.5222
0.3 77.4314
0.4 76.9068
0.5 79.7613
0.6 79.1387
0.7 83.7906
0.8 82.5161
0.9 82.8125
};
\addlegendentry{RCNet (ours)}
\end{axis}

\end{tikzpicture}


==> figures/Multi_time_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width =\columnwidth,
height=8cm,
tick pos=left,
legend cell align={left},
legend style={
  fill=none,
  draw=none,
  at={(0.03,1.01)},
  anchor=south west,
  font=\footnotesize\selectfont,
  legend columns=3
},
tick align=outside,
x grid style={black!30, dashed},
xlabel=\textcolor{darkslategray38}{Train ratio},
xmajorgrids,
xmin=0.1, xmax=0.9,
xtick style={color=darkslategray38},
y grid style={black!30, dashed},
ylabel=\textcolor{darkslategray38}{Computation time (s)},
ymajorgrids,
ymin=0, ymax=18412.7999999998,
%ymin=0, ymax=3000,
ytick style={color=darkslategray38},
ymode=log
]
\path [draw=white, fill=steelblue31119180, opacity=0.2]
(axis cs:0.1,6)
--(axis cs:0.1,2)
--(axis cs:0.2,2)
--(axis cs:0.3,3)
--(axis cs:0.4,3)
--(axis cs:0.5,3.95)
--(axis cs:0.6,3.95)
--(axis cs:0.7,3.95)
--(axis cs:0.8,3.95)
--(axis cs:0.9,4)
--(axis cs:0.9,7)
--(axis cs:0.9,7)
--(axis cs:0.8,7)
--(axis cs:0.7,7)
--(axis cs:0.6,7)
--(axis cs:0.5,6)
--(axis cs:0.4,6)
--(axis cs:0.3,6)
--(axis cs:0.2,6)
--(axis cs:0.1,6)
--cycle;

\path [draw=white, fill=darkorange25512714, opacity=0.2]
(axis cs:0.1,8)
--(axis cs:0.1,4)
--(axis cs:0.2,6)
--(axis cs:0.3,7)
--(axis cs:0.4,7.95)
--(axis cs:0.5,9)
--(axis cs:0.6,10)
--(axis cs:0.7,12)
--(axis cs:0.8,13)
--(axis cs:0.9,14)
--(axis cs:0.9,20)
--(axis cs:0.9,20)
--(axis cs:0.8,18.3)
--(axis cs:0.7,16)
--(axis cs:0.6,15)
--(axis cs:0.5,13)
--(axis cs:0.4,12)
--(axis cs:0.3,10)
--(axis cs:0.2,9)
--(axis cs:0.1,8)
--cycle;

\path [draw=white, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.1,58.45)
--(axis cs:0.1,27)
--(axis cs:0.2,26)
--(axis cs:0.3,42.95)
--(axis cs:0.4,48.85)
--(axis cs:0.5,43.95)
--(axis cs:0.6,51.85)
--(axis cs:0.7,69.85)
--(axis cs:0.8,64.9)
--(axis cs:0.9,70.95)
--(axis cs:0.9,167)
--(axis cs:0.9,167)
--(axis cs:0.8,134)
--(axis cs:0.7,122)
--(axis cs:0.6,100.15)
--(axis cs:0.5,98.15)
--(axis cs:0.4,125.9)
--(axis cs:0.3,91)
--(axis cs:0.2,66)
--(axis cs:0.1,58.45)
--cycle;

\path [draw=white, fill=crimson2143940, opacity=0.2]
(axis cs:0.1,353.45)
--(axis cs:0.1,173.95)
--(axis cs:0.2,235.75)
--(axis cs:0.3,258.75)
--(axis cs:0.4,385.55)
--(axis cs:0.5,420.95)
--(axis cs:0.6,516.5)
--(axis cs:0.7,535.6)
--(axis cs:0.8,586.15)
--(axis cs:0.9,448.85)
--(axis cs:0.9,1214.3)
--(axis cs:0.9,1214.3)
--(axis cs:0.8,1342.15)
--(axis cs:0.7,1018.3)
--(axis cs:0.6,1028.6)
--(axis cs:0.5,871.4)
--(axis cs:0.4,777.05)
--(axis cs:0.3,523.8)
--(axis cs:0.2,452.2)
--(axis cs:0.1,353.45)
--cycle;

\path [draw=white, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0.1,353.2)
--(axis cs:0.1,159.95)
--(axis cs:0.2,262.65)
--(axis cs:0.3,319.15)
--(axis cs:0.4,386.75)
--(axis cs:0.5,488.4)
--(axis cs:0.6,582.85)
--(axis cs:0.7,532.45)
--(axis cs:0.8,659.95)
--(axis cs:0.9,688.35)
--(axis cs:0.9,1471)
--(axis cs:0.9,1471)
--(axis cs:0.8,1303.65)
--(axis cs:0.7,1160.4)
--(axis cs:0.6,1132.2)
--(axis cs:0.5,953.2)
--(axis cs:0.4,760.45)
--(axis cs:0.3,623.1)
--(axis cs:0.2,490.8)
--(axis cs:0.1,353.2)
--cycle;

\path [draw=white, fill=sienna1408675, opacity=0.2]
(axis cs:0.1,308.4)
--(axis cs:0.1,139.9)
--(axis cs:0.2,157.95)
--(axis cs:0.3,221.6)
--(axis cs:0.4,232.4)
--(axis cs:0.5,436.8)
--(axis cs:0.6,762.55)
--(axis cs:0.7,360.6)
--(axis cs:0.8,321.6)
--(axis cs:0.9,590.8)
--(axis cs:0.9,1667.8)
--(axis cs:0.9,1667.8)
--(axis cs:0.8,502.6)
--(axis cs:0.7,1036.45)
--(axis cs:0.6,1271.6)
--(axis cs:0.5,1105.15)
--(axis cs:0.4,730.3)
--(axis cs:0.3,361.65)
--(axis cs:0.2,252.65)
--(axis cs:0.1,308.4)
--cycle;

\path [draw=white, fill=orchid227119194, opacity=0.2]
(axis cs:0.1,3624)
--(axis cs:0.1,1386.25)
--(axis cs:0.2,2180.25)
--(axis cs:0.3,2228.85)
--(axis cs:0.4,2869.45)
--(axis cs:0.5,3430.95)
--(axis cs:0.6,4478.65)
--(axis cs:0.7,3405.55)
--(axis cs:0.8,3633.65)
--(axis cs:0.9,2504.35)
--(axis cs:0.9,18362.7999999998)
--(axis cs:0.9,18362.7999999998)
--(axis cs:0.8,5446.35)
--(axis cs:0.7,5887.45)
--(axis cs:0.6,13356.4)
--(axis cs:0.5,11963.6)
--(axis cs:0.4,9402.7)
--(axis cs:0.3,5492.95)
--(axis cs:0.2,7854.7)
--(axis cs:0.1,3624)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.1 4.4
0.2 4.67
0.3 5.02
0.4 5.14
0.5 5.28
0.6 5.38
0.7 5.51
0.8 5.83
0.9 6.01
};
\addlegendentry{SVC\_gs\_std\_pca}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 6.91
0.2 8.02
0.3 9.15
0.4 10.41
0.5 11.56
0.6 12.81
0.7 14.13
0.8 16.14
0.9 17.19
};
\addlegendentry{RF\_gs\_std\_pca}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 45.04
0.2 49.45
0.3 70.73
0.4 92.41
0.5 78.23
0.6 82.39
0.7 107.26
0.8 103.88
0.9 122.72
};
\addlegendentry{S-CNN}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 251.06
0.2 335.51
0.3 367.04
0.4 613.99
0.5 667.64
0.6 820.76
0.7 783.8
0.8 1001.75
0.9 797.47
};
\addlegendentry{RFT}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.1 276.41
0.2 382.39
0.3 465.66
0.4 617.72
0.5 731.07
0.6 887.19
0.7 924.11
0.8 1025.28
0.9 1066.67
};
\addlegendentry{RRT}
\addplot [semithick, sienna1408675, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.1 202.98
0.2 203.98
0.3 291.39
0.4 360.63
0.5 821.87
0.6 1025.73
0.7 547.7
0.8 409.19
0.9 1031.8
};
\addlegendentry{RCNet}
\addplot [semithick, orchid227119194, mark=star, mark size=3, mark options={solid}]
table {%
0.1 2354.07
0.2 3068.04
0.3 3419.12
0.4 4794.7
0.5 7097.84
0.6 9403.32
0.7 5523.54
0.8 5232.22
0.9 10018.05
};
\addlegendentry{SRCNet}
\end{axis}

\end{tikzpicture}


==> figures/Multiboxplot_da_elv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
width = \columnwidth,
height=5cm,
tick pos=left,
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={
  S-CNN,
  RRT,
  RFT,
  RCNet,
  SRCNet
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Test Accuracy (\%)},
ymin=39.6815, ymax=85.6285,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=steelblue]
(axis cs:-0.25,62.03)
--(axis cs:0.25,62.03)
--(axis cs:0.25,65.82)
--(axis cs:-0.25,65.82)
--(axis cs:-0.25,62.03)
--cycle;
\addplot [black]
table {%
0 62.03
0 58.23
};
\addplot [black]
table {%
0 65.82
0 70.89
};
\addplot [black]
table {%
-0.125 58.23
0.125 58.23
};
\addplot [black]
table {%
-0.125 70.89
0.125 70.89
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 54.43
0 72.15
0 73.42
};
\path [draw=black, fill=darkorange]
(axis cs:0.75,70.89)
--(axis cs:1.25,70.89)
--(axis cs:1.25,75.95)
--(axis cs:0.75,75.95)
--(axis cs:0.75,70.89)
--cycle;
\addplot [black]
table {%
1 70.89
1 67.09
};
\addplot [black]
table {%
1 75.95
1 82.28
};
\addplot [black]
table {%
0.875 67.09
1.125 67.09
};
\addplot [black]
table {%
0.875 82.28
1.125 82.28
};
\path [draw=black, fill=forestgreen]
(axis cs:1.75,62.03)
--(axis cs:2.25,62.03)
--(axis cs:2.25,73.42)
--(axis cs:1.75,73.42)
--(axis cs:1.75,62.03)
--cycle;
\addplot [black]
table {%
2 62.03
2 49.37
};
\addplot [black]
table {%
2 73.42
2 78.48
};
\addplot [black]
table {%
1.875 49.37
2.125 49.37
};
\addplot [black]
table {%
1.875 78.48
2.125 78.48
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 41.77
};
\path [draw=black, fill=crimson]
(axis cs:2.75,77.22)
--(axis cs:3.25,77.22)
--(axis cs:3.25,79.75)
--(axis cs:2.75,79.75)
--(axis cs:2.75,77.22)
--cycle;
\addplot [black]
table {%
3 77.22
3 74.68
};
\addplot [black]
table {%
3 79.75
3 83.54
};
\addplot [black]
table {%
2.875 74.68
3.125 74.68
};
\addplot [black]
table {%
2.875 83.54
3.125 83.54
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 73.42
};
\path [draw=black, fill=mediumpurple]
(axis cs:3.75,72.15)
--(axis cs:4.25,72.15)
--(axis cs:4.25,74.68)
--(axis cs:3.75,74.68)
--(axis cs:3.75,72.15)
--cycle;
\addplot [black]
table {%
4 72.15
4 69.62
};
\addplot [black]
table {%
4 74.68
4 77.22
};
\addplot [black]
table {%
3.875 69.62
4.125 69.62
};
\addplot [black]
table {%
3.875 77.22
4.125 77.22
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 68.35
4 68.35
4 68.35
4 68.35
};
\addplot [black]
table {%
-0.25 63.29
0.25 63.29
};
\addplot [black]
table {%
0.75 74.68
1.25 74.68
};
\addplot [black]
table {%
1.75 67.72
2.25 67.72
};
\addplot [black]
table {%
2.75 78.48
3.25 78.48
};
\addplot [black]
table {%
3.75 73.42
4.25 73.42
};
\end{axis}

\end{tikzpicture}


==> figures/Multiboxplot_da_frq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{steelblue}{RGB}{70,130,180}


\begin{axis}[
width = \columnwidth,
height=5cm,
tick pos=left,
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={
  S-CNN,
  RRT,
  RFT,
  RCNet,
  SRCNet
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Test Accuracy (\%)},
ymin=39.4935, ymax=68.6765,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=steelblue]
(axis cs:-0.25,49.49)
--(axis cs:0.25,49.49)
--(axis cs:0.25,58.67)
--(axis cs:-0.25,58.67)
--(axis cs:-0.25,49.49)
--cycle;
\addplot [black]
table {%
0 49.49
0 44.9
};
\addplot [black]
table {%
0 58.67
0 65.31
};
\addplot [black]
table {%
-0.125 44.9
0.125 44.9
};
\addplot [black]
table {%
-0.125 65.31
0.125 65.31
};
\path [draw=black, fill=darkorange]
(axis cs:0.75,53.57)
--(axis cs:1.25,53.57)
--(axis cs:1.25,57.14)
--(axis cs:0.75,57.14)
--(axis cs:0.75,53.57)
--cycle;
\addplot [black]
table {%
1 53.57
1 51.02
};
\addplot [black]
table {%
1 57.14
1 61.22
};
\addplot [black]
table {%
0.875 51.02
1.125 51.02
};
\addplot [black]
table {%
0.875 61.22
1.125 61.22
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 40.82
};
\path [draw=black, fill=forestgreen]
(axis cs:1.75,53.57)
--(axis cs:2.25,53.57)
--(axis cs:2.25,60.71)
--(axis cs:1.75,60.71)
--(axis cs:1.75,53.57)
--cycle;
\addplot [black]
table {%
2 53.57
2 42.86
};
\addplot [black]
table {%
2 60.71
2 63.27
};
\addplot [black]
table {%
1.875 42.86
2.125 42.86
};
\addplot [black]
table {%
1.875 63.27
2.125 63.27
};
\path [draw=black, fill=crimson]
(axis cs:2.75,57.14)
--(axis cs:3.25,57.14)
--(axis cs:3.25,61.22)
--(axis cs:2.75,61.22)
--(axis cs:2.75,57.14)
--cycle;
\addplot [black]
table {%
3 57.14
3 57.14
};
\addplot [black]
table {%
3 61.22
3 63.27
};
\addplot [black]
table {%
2.875 57.14
3.125 57.14
};
\addplot [black]
table {%
2.875 63.27
3.125 63.27
};
\path [draw=black, fill=mediumpurple]
(axis cs:3.75,58.16)
--(axis cs:4.25,58.16)
--(axis cs:4.25,63.27)
--(axis cs:3.75,63.27)
--(axis cs:3.75,58.16)
--cycle;
\addplot [black]
table {%
4 58.16
4 57.14
};
\addplot [black]
table {%
4 63.27
4 67.35
};
\addplot [black]
table {%
3.875 57.14
4.125 57.14
};
\addplot [black]
table {%
3.875 67.35
4.125 67.35
};
\addplot [black]
table {%
-0.25 55.1
0.25 55.1
};
\addplot [black]
table {%
0.75 56.12
1.25 56.12
};
\addplot [black]
table {%
1.75 55.1
2.25 55.1
};
\addplot [black]
table {%
2.75 59.18
3.25 59.18
};
\addplot [black]
table {%
3.75 62.245
4.25 62.245
};
\end{axis}

\end{tikzpicture}


==> figures/Multiboxplot_da_grd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
width = \columnwidth,
height=5cm,
tick pos=left,
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={
  S-CNN,
  RRT,
  RFT,
  RCNet,
  SRCNet
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Test Accuracy (\%)},
ymin=36.331, ymax=90.209,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=steelblue]
(axis cs:-0.25,65.31)
--(axis cs:0.25,65.31)
--(axis cs:0.25,71.43)
--(axis cs:-0.25,71.43)
--(axis cs:-0.25,65.31)
--cycle;
\addplot [black]
table {%
0 65.31
0 57.14
};
\addplot [black]
table {%
0 71.43
0 77.55
};
\addplot [black]
table {%
-0.125 57.14
0.125 57.14
};
\addplot [black]
table {%
-0.125 77.55
0.125 77.55
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 55.1
};
\path [draw=black, fill=darkorange]
(axis cs:0.75,63.27)
--(axis cs:1.25,63.27)
--(axis cs:1.25,69.9)
--(axis cs:0.75,69.9)
--(axis cs:0.75,63.27)
--cycle;
\addplot [black]
table {%
1 63.27
1 57.14
};
\addplot [black]
table {%
1 69.9
1 77.55
};
\addplot [black]
table {%
0.875 57.14
1.125 57.14
};
\addplot [black]
table {%
0.875 77.55
1.125 77.55
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 81.63
};
\path [draw=black, fill=forestgreen]
(axis cs:1.75,57.14)
--(axis cs:2.25,57.14)
--(axis cs:2.25,69.39)
--(axis cs:1.75,69.39)
--(axis cs:1.75,57.14)
--cycle;
\addplot [black]
table {%
2 57.14
2 38.78
};
\addplot [black]
table {%
2 69.39
2 77.55
};
\addplot [black]
table {%
1.875 38.78
2.125 38.78
};
\addplot [black]
table {%
1.875 77.55
2.125 77.55
};
\path [draw=black, fill=crimson]
(axis cs:2.75,79.59)
--(axis cs:3.25,79.59)
--(axis cs:3.25,83.67)
--(axis cs:2.75,83.67)
--(axis cs:2.75,79.59)
--cycle;
\addplot [black]
table {%
3 79.59
3 75.51
};
\addplot [black]
table {%
3 83.67
3 87.76
};
\addplot [black]
table {%
2.875 75.51
3.125 75.51
};
\addplot [black]
table {%
2.875 87.76
3.125 87.76
};
\path [draw=black, fill=mediumpurple]
(axis cs:3.75,71.43)
--(axis cs:4.25,71.43)
--(axis cs:4.25,75.51)
--(axis cs:3.75,75.51)
--(axis cs:3.75,71.43)
--cycle;
\addplot [black]
table {%
4 71.43
4 65.31
};
\addplot [black]
table {%
4 75.51
4 81.63
};
\addplot [black]
table {%
3.875 65.31
4.125 65.31
};
\addplot [black]
table {%
3.875 81.63
4.125 81.63
};
\addplot [black]
table {%
-0.25 67.35
0.25 67.35
};
\addplot [black]
table {%
0.75 67.35
1.25 67.35
};
\addplot [black]
table {%
1.75 64.29
2.25 64.29
};
\addplot [black]
table {%
2.75 81.63
3.25 81.63
};
\addplot [black]
table {%
3.75 73.47
4.25 73.47
};
\end{axis}

\end{tikzpicture}


==> figures/Multiboxplot_da_sand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
width = \columnwidth,
height=5cm,
tick pos=left,
tick align=outside,
x grid style={white},
xmajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4},
xticklabels={
  S-CNN,
  RRT,
  RFT,
  RCNet,
  SRCNet
},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Test Accuracy (\%)},
ymin=47.2625, ymax=81.3075,
ytick style={color=darkslategray38}
]
\path [draw=black, fill=steelblue]
(axis cs:-0.25,57.14)
--(axis cs:0.25,57.14)
--(axis cs:0.25,63.1)
--(axis cs:-0.25,63.1)
--(axis cs:-0.25,57.14)
--cycle;
\addplot [black]
table {%
0 57.14
0 52.38
};
\addplot [black]
table {%
0 63.1
0 69.05
};
\addplot [black]
table {%
-0.125 52.38
0.125 52.38
};
\addplot [black]
table {%
-0.125 69.05
0.125 69.05
};
\path [draw=black, fill=darkorange]
(axis cs:0.75,61.9)
--(axis cs:1.25,61.9)
--(axis cs:1.25,66.67)
--(axis cs:0.75,66.67)
--(axis cs:0.75,61.9)
--cycle;
\addplot [black]
table {%
1 61.9
1 55.95
};
\addplot [black]
table {%
1 66.67
1 73.81
};
\addplot [black]
table {%
0.875 55.95
1.125 55.95
};
\addplot [black]
table {%
0.875 73.81
1.125 73.81
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 76.19
1 75
};
\path [draw=black, fill=forestgreen]
(axis cs:1.75,60.71)
--(axis cs:2.25,60.71)
--(axis cs:2.25,69.05)
--(axis cs:1.75,69.05)
--(axis cs:1.75,60.71)
--cycle;
\addplot [black]
table {%
2 60.71
2 48.81
};
\addplot [black]
table {%
2 69.05
2 77.38
};
\addplot [black]
table {%
1.875 48.81
2.125 48.81
};
\addplot [black]
table {%
1.875 77.38
2.125 77.38
};
\path [draw=black, fill=crimson]
(axis cs:2.75,70.24)
--(axis cs:3.25,70.24)
--(axis cs:3.25,73.81)
--(axis cs:2.75,73.81)
--(axis cs:2.75,70.24)
--cycle;
\addplot [black]
table {%
3 70.24
3 66.67
};
\addplot [black]
table {%
3 73.81
3 78.57
};
\addplot [black]
table {%
2.875 66.67
3.125 66.67
};
\addplot [black]
table {%
2.875 78.57
3.125 78.57
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 64.29
3 79.76
};
\path [draw=black, fill=mediumpurple]
(axis cs:3.75,72.62)
--(axis cs:4.25,72.62)
--(axis cs:4.25,75)
--(axis cs:3.75,75)
--(axis cs:3.75,72.62)
--cycle;
\addplot [black]
table {%
4 72.62
4 70.24
};
\addplot [black]
table {%
4 75
4 78.57
};
\addplot [black]
table {%
3.875 70.24
4.125 70.24
};
\addplot [black]
table {%
3.875 78.57
4.125 78.57
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 67.86
4 69.05
4 67.86
};
\addplot [black]
table {%
-0.25 60.115
0.25 60.115
};
\addplot [black]
table {%
0.75 64.29
1.25 64.29
};
\addplot [black]
table {%
1.75 64.29
2.25 64.29
};
\addplot [black]
table {%
2.75 72.62
3.25 72.62
};
\addplot [black]
table {%
3.75 73.81
4.25 73.81
};
\end{axis}

\end{tikzpicture}


==> figures/Multierror_percentage.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width =\columnwidth,
height=5cm,
tick pos=left,
legend cell align={left},
legend style={
  fill=none,
  draw=none,
  at={(0,-0.02)},
  anchor=south west,
  font=\footnotesize\selectfont
},
tick align=outside,
x grid style={black!30, dashed},
xlabel=\textcolor{darkslategray38}{Mislabelling percentage},
xmajorgrids,
xmin=0, xmax=0.2,
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
xtick style={color=darkslategray38},
y grid style={black!30, dashed},
ylabel=\textcolor{darkslategray38}{Test Accuracy},
ymajorgrids,
ymin=22, ymax=89.344,
ytick style={color=darkslategray38},
]
\path [draw=white, fill=steelblue31119180, opacity=0.2]
(axis cs:0,78.99)
--(axis cs:0,72.69)
--(axis cs:0.05,62.5885)
--(axis cs:0.1,24.79)
--(axis cs:0.15,24.79)
--(axis cs:0.2,24.349)
--(axis cs:0.25,24.79)
--(axis cs:0.3,24.79)
--(axis cs:0.35,24.769)
--(axis cs:0.4,25.21)
--(axis cs:0.4,59.681)
--(axis cs:0.4,59.681)
--(axis cs:0.35,59.681)
--(axis cs:0.3,63.471)
--(axis cs:0.25,63.051)
--(axis cs:0.2,66.432)
--(axis cs:0.15,66.39)
--(axis cs:0.1,69.75)
--(axis cs:0.05,73.971)
--(axis cs:0,78.99)
--cycle;

\path [draw=white, fill=darkorange25512714, opacity=0.2]
(axis cs:0,85.311)
--(axis cs:0,79.41)
--(axis cs:0.05,75.609)
--(axis cs:0.1,71.85)
--(axis cs:0.15,67.209)
--(axis cs:0.2,65.088)
--(axis cs:0.25,59.24)
--(axis cs:0.3,58.358)
--(axis cs:0.35,53.738)
--(axis cs:0.4,48.74)
--(axis cs:0.4,60.122)
--(axis cs:0.4,60.122)
--(axis cs:0.35,63.891)
--(axis cs:0.3,67.23)
--(axis cs:0.25,71.451)
--(axis cs:0.2,75.63)
--(axis cs:0.15,76.47)
--(axis cs:0.1,79.431)
--(axis cs:0.05,81.51)
--(axis cs:0,85.311)
--cycle;

\path [draw=white, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,84.471)
--(axis cs:0,74.727)
--(axis cs:0.05,69.309)
--(axis cs:0.1,64.269)
--(axis cs:0.15,58.358)
--(axis cs:0.2,58.4)
--(axis cs:0.25,56.279)
--(axis cs:0.3,51.68)
--(axis cs:0.35,45.779)
--(axis cs:0.4,41.936)
--(axis cs:0.4,61.8025)
--(axis cs:0.4,61.8025)
--(axis cs:0.35,64.752)
--(axis cs:0.3,68.07)
--(axis cs:0.25,70.611)
--(axis cs:0.2,73.551)
--(axis cs:0.15,75.651)
--(axis cs:0.1,78.171)
--(axis cs:0.05,81.111)
--(axis cs:0,84.471)
--cycle;

\path [draw=white, fill=crimson2143940, opacity=0.2]
(axis cs:0,85.29)
--(axis cs:0,82.35)
--(axis cs:0.05,81.51)
--(axis cs:0.1,80.25)
--(axis cs:0.15,79.41)
--(axis cs:0.2,78.99)
--(axis cs:0.25,78.15)
--(axis cs:0.3,77.31)
--(axis cs:0.35,76.029)
--(axis cs:0.4,73.95)
--(axis cs:0.4,78.171)
--(axis cs:0.4,78.171)
--(axis cs:0.35,79.851)
--(axis cs:0.3,81.51)
--(axis cs:0.25,81.531)
--(axis cs:0.2,82.77)
--(axis cs:0.15,83.19)
--(axis cs:0.1,84.03)
--(axis cs:0.05,85.29)
--(axis cs:0,85.29)
--cycle;

\path [draw=white, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,84.891)
--(axis cs:0,81.09)
--(axis cs:0.05,79.809)
--(axis cs:0.1,77.31)
--(axis cs:0.15,73.53)
--(axis cs:0.2,73.95)
--(axis cs:0.25,71.43)
--(axis cs:0.3,69.75)
--(axis cs:0.35,65.529)
--(axis cs:0.4,65.13)
--(axis cs:0.4,71.451)
--(axis cs:0.4,71.451)
--(axis cs:0.35,72.27)
--(axis cs:0.3,76.05)
--(axis cs:0.25,77.331)
--(axis cs:0.2,80.25)
--(axis cs:0.15,79.431)
--(axis cs:0.1,82.371)
--(axis cs:0.05,83.631)
--(axis cs:0,84.891)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 75.861
0.05 68.2164
0.1 54.1439
0.15 43.0423
0.2 37.8234
0.25 37.6888
0.3 38.7267
0.35 35.9367
0.4 38.9949
};
% \addlegendentry{\cite{almaimani18} CNN1}

\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
0 82.224
0.05 78.8766
0.1 75.7854
0.15 72.1859
0.2 70.548
0.25 65.128
0.3 62.1303
0.35 58.2417
0.4 54.3723
};
% \addlegendentry{ResNet-34 fine-tuned}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 80.7078
0.05 76.5372
0.1 71.308
0.15 66.5977
0.2 65.409
0.25 63.7401
0.3 60.8194
0.35 56.7257
0.4 53.8139
};
% \addlegendentry{ResNet-34 re-tuned}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 83.7906
0.05 83.505
0.1 82.077
0.15 81.258
0.2 80.9136
0.25 79.7754
0.3 79.578
0.35 77.9022
0.4 76.2348
};
% \addlegendentry{RCNet (ours)}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 83.0808
0.05 81.7704
0.1 79.9392
0.15 77.1042
0.2 77.6082
0.25 74.727
0.3 72.5294
0.35 69.5064
0.4 68.1698
};
% \addlegendentry{SRCNet (ours)}
\end{axis}

\end{tikzpicture}


==> figures/Multiratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width =\columnwidth,
height=6cm,
tick pos=left,
legend cell align={left},
legend style={
  fill=none,
  draw=none,
  at={(0.97,0.01)},
  anchor=south east,
  font=\footnotesize\selectfont
},
tick align=outside,
x grid style={black!30, dashed},
xlabel=\textcolor{darkslategray38}{Train ratio},
xmajorgrids,
xmin=0.1, xmax=0.9,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
xtick style={color=darkslategray38},
y grid style={black!30, dashed},
ylabel=\textcolor{darkslategray38}{Test Accuracy},
ymajorgrids,
ymin=44.388, ymax=90,
ytick style={color=darkslategray38},
]
\path [draw=white, fill=steelblue31119180, opacity=0.2]
(axis cs:0.1,61.437)
--(axis cs:0.1,55.813)
--(axis cs:0.2,60.714)
--(axis cs:0.3,67.03)
--(axis cs:0.4,65.3295)
--(axis cs:0.5,69.44)
--(axis cs:0.6,71.2745)
--(axis cs:0.7,72.69)
--(axis cs:0.8,71.6055)
--(axis cs:0.9,75)
--(axis cs:0.9,83.8125)
--(axis cs:0.9,83.8125)
--(axis cs:0.8,79.87)
--(axis cs:0.7,78.99)
--(axis cs:0.6,77.92)
--(axis cs:0.5,76.26)
--(axis cs:0.4,69.561)
--(axis cs:0.3,71.899)
--(axis cs:0.2,65.004)
--(axis cs:0.1,61.437)
--cycle;

\path [draw=white, fill=darkorange25512714, opacity=0.2]
(axis cs:0.1,65.92)
--(axis cs:0.1,58.053)
--(axis cs:0.2,63.394)
--(axis cs:0.3,69.883)
--(axis cs:0.4,70.5585)
--(axis cs:0.5,76.77)
--(axis cs:0.6,77.904)
--(axis cs:0.7,79.41)
--(axis cs:0.8,80.5)
--(axis cs:0.9,78.75)
--(axis cs:0.9,87.5)
--(axis cs:0.9,87.5)
--(axis cs:0.8,86.16)
--(axis cs:0.7,85.311)
--(axis cs:0.6,82.9855)
--(axis cs:0.5,81.82)
--(axis cs:0.4,75.84)
--(axis cs:0.3,76.049)
--(axis cs:0.2,70.82)
--(axis cs:0.1,65.92)
--cycle;

\path [draw=white, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.1,65.255)
--(axis cs:0.1,45.538)
--(axis cs:0.2,51.037)
--(axis cs:0.3,62.637)
--(axis cs:0.4,59.4395)
--(axis cs:0.5,65.3495)
--(axis cs:0.6,70.03)
--(axis cs:0.7,74.727)
--(axis cs:0.8,76.1)
--(axis cs:0.9,77.4375)
--(axis cs:0.9,88.75)
--(axis cs:0.9,88.75)
--(axis cs:0.8,85.53)
--(axis cs:0.7,84.471)
--(axis cs:0.6,81.437)
--(axis cs:0.5,80.6105)
--(axis cs:0.4,76.68)
--(axis cs:0.3,76.778)
--(axis cs:0.2,69.0975)
--(axis cs:0.1,65.255)
--cycle;

\path [draw=white, fill=crimson2143940, opacity=0.2]
(axis cs:0.1,66.76)
--(axis cs:0.1,64.373)
--(axis cs:0.2,73.174)
--(axis cs:0.3,76.031)
--(axis cs:0.4,75.21)
--(axis cs:0.5,78.527)
--(axis cs:0.6,77.904)
--(axis cs:0.7,82.35)
--(axis cs:0.8,79.839)
--(axis cs:0.9,80)
--(axis cs:0.9,85.0625)
--(axis cs:0.9,85.0625)
--(axis cs:0.8,84.91)
--(axis cs:0.7,85.29)
--(axis cs:0.6,80.76)
--(axis cs:0.5,81.0725)
--(axis cs:0.4,78.15)
--(axis cs:0.3,78.74)
--(axis cs:0.2,75.71)
--(axis cs:0.1,66.76)
--cycle;

\path [draw=white, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0.1,63.677)
--(axis cs:0.1,60.863)
--(axis cs:0.2,73.014)
--(axis cs:0.3,74.77)
--(axis cs:0.4,72.48)
--(axis cs:0.5,78.255)
--(axis cs:0.6,77.6)
--(axis cs:0.7,81.09)
--(axis cs:0.8,81.13)
--(axis cs:0.9,78.6875)
--(axis cs:0.9,86.25)
--(axis cs:0.9,86.25)
--(axis cs:0.8,86.8215)
--(axis cs:0.7,84.891)
--(axis cs:0.6,82.02)
--(axis cs:0.5,81.5825)
--(axis cs:0.4,76.2705)
--(axis cs:0.3,77.309)
--(axis cs:0.2,75.574)
--(axis cs:0.1,63.677)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.1 58.7831
0.2 62.8812
0.3 69.5266
0.4 67.3161
0.5 73.0066
0.6 74.8013
0.7 75.861
0.8 75.7294
0.9 79.4375
};
\addlegendentry{\cite{almaimani18} S-CNN}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 61.9877
0.2 68.1817
0.3 73.0271
0.4 73.5888
0.5 79.5588
0.6 80.1898
0.7 82.224
0.8 83.2017
0.9 83.5875
};
\addlegendentry{ResNet-34 re-trained}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1 56.7362
0.2 62.022
0.3 69.8792
0.4 68.5811
0.5 73.9601
0.6 76.552
0.7 80.7078
0.8 80.6733
0.9 83.4625
};
\addlegendentry{ResNet-34 fine-tuned}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.1 65.5798
0.2 74.5222
0.3 77.4314
0.4 76.9068
0.5 79.7613
0.6 79.1387
0.7 83.7906
0.8 82.5161
0.9 82.8125
};
\addlegendentry{RCNet (ours)}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.1 62.2788
0.2 74.2267
0.3 76.0494
0.4 74.3658
0.5 79.8134
0.6 80.124
0.7 83.0808
0.8 84.3251
0.9 82.4145
};
\addlegendentry{SRCNet (ours)}
\end{axis}

\end{tikzpicture}


==> figures/backpro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp1980892908774956] 
\draw   (33.27,110.69) -- (77.27,110.69) -- (77.27,135.69) -- (33.27,135.69) -- cycle ;
%Straight Lines [id:da6174494308745737] 
\draw    (78,123) -- (114.27,122.71) ;
\draw [shift={(116.27,122.69)}, rotate = 179.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17874480889991418] 
\draw   (116.27,95.58) -- (210.88,95.58) -- (210.88,147.69) -- (116.27,147.69) -- cycle ;
%Straight Lines [id:da554493644531094] 
\draw    (211,121) -- (247.27,120.71) ;
\draw [shift={(249.27,120.69)}, rotate = 179.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6977112347905587] 
\draw   (248.27,95.69) -- (332.27,95.69) -- (332.27,147.69) -- (248.27,147.69) -- cycle ;
%Straight Lines [id:da707815409039523] 
\draw    (334,121) -- (370.27,120.71) ;
\draw [shift={(372.27,120.69)}, rotate = 179.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp38206704222027166] 
\draw   (371.27,95.69) -- (455.27,95.69) -- (455.27,147.69) -- (371.27,147.69) -- cycle ;
%Straight Lines [id:da5294522036220335] 
\draw    (456,121) -- (492.27,120.71) ;
\draw [shift={(494.27,120.69)}, rotate = 179.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9873324111169317] 
\draw   (493.27,95.69) -- (583,95.69) -- (583,147.69) -- (493.27,147.69) -- cycle ;
%Straight Lines [id:da4246776864038606] 
\draw    (583,123) -- (619.27,122.71) ;
\draw [shift={(621.27,122.69)}, rotate = 179.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp033508524143862406] 
\draw   (620.27,101.69) -- (659.27,101.69) -- (659.27,142.33) -- (620.27,142.33) -- cycle ;
%Straight Lines [id:da5145013458845866] 
\draw    (444.88,175.58) -- (382.88,175.58) ;
\draw [shift={(380.88,175.58)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5026861889988479] 
\draw    (569.88,175.58) -- (507.88,175.58) ;
\draw [shift={(505.88,175.58)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1580951569105684] 
\draw    (321.88,177.58) -- (259.88,177.58) ;
\draw [shift={(257.88,177.58)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7633747953088323] 
\draw    (199.88,177.58) -- (137.88,177.58) ;
\draw [shift={(135.88,177.58)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (121,111.4) node [anchor=north west][inner sep=0.75pt]    {$f_{b}^{( 1)}( X_{0} ,W)$};
% Text Node
\draw (260,111.4) node [anchor=north west][inner sep=0.75pt]    {$f_{r}^{( 2)}( X_{1})$};
% Text Node
\draw (389,112.4) node [anchor=north west][inner sep=0.75pt]    {$f_{l}^{( 3)}( X_{2})$};
% Text Node
\draw (502,110.4) node [anchor=north west][inner sep=0.75pt]    {$f_{FC}^{( 4)}( X_{3} ,\theta )$};
% Text Node
\draw (157,72.4) node [anchor=north west][inner sep=0.75pt]    {$X_{1}$};
% Text Node
\draw (279,73.4) node [anchor=north west][inner sep=0.75pt]    {$X_{2}$};
% Text Node
\draw (403,72.4) node [anchor=north west][inner sep=0.75pt]    {$X_{3}$};
% Text Node
\draw (525,73.4) node [anchor=north west][inner sep=0.75pt]    {$X_{4}$};
% Text Node
\draw (96,169.4) node [anchor=north west][inner sep=0.75pt]    {$L^{( 0)}$};
% Text Node
\draw (214,168.4) node [anchor=north west][inner sep=0.75pt]    {$L^{( 1)}$};
% Text Node
\draw (339,168.4) node [anchor=north west][inner sep=0.75pt]    {$L^{( 2)}$};
% Text Node
\draw (634,113.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
% Text Node
\draw (461,168.4) node [anchor=north west][inner sep=0.75pt]    {$L^{( 3)}$};
% Text Node
\draw (43,114.55) node [anchor=north west][inner sep=0.75pt]    {$X_{0}$};
% Text Node
\draw (589,167.4) node [anchor=north west][inner sep=0.75pt]    {$\ell$};


\end{tikzpicture}

==> figures/backprog_principle.tex <==
\begin{tikzpicture}

  % Forward pass
  % --------------------------------------------------------------------------
  \begin{scope}
    \node (input) {$\mathbf{X}$};
    \node[draw, rounded corners=2, right=1cm of input] (f1) {$f_1$};
    \node[below=.3cm of f1.south] (theta1) {$\boldsymbol{\theta}_1$};
    \draw[-stealth, shorten >= 2pt] (input) -- (f1);
    \draw[-stealth, shorten >= 2pt] (theta1) -- (f1);

    \node[right=1cm of f1] (dots) {\dots};
    \draw[-stealth, shorten >= 2pt, shorten <= 2pt] (f1) -- (dots)
    node[midway, above] {$\mathbf{X}_{1}$};

    \node[draw, rounded corners=2, right=1cm of dots] (flminus1) {$f_{\ell-1}$};
    \node[below=.3cm of flminus1.south] (thetalminus1) {$\boldsymbol{\theta}_{\ell-1}$};
    \draw[-stealth, shorten >= 2pt, shorten <= 2pt] (dots) -- (flminus1)
    node[midway, above] {$\mathbf{X}_{\ell-2}$};
    \draw[-stealth, shorten >= 2pt] (thetalminus1) -- (flminus1);

    \node[draw, rounded corners=2, right=1cm of flminus1] (fl) {$f_{\ell}$};
    \node[below=.3cm of fl.south] (thetal) {$\boldsymbol{\theta}_{\ell}$};
    \draw[-stealth, shorten >= 2pt, shorten <= 2pt] (flminus1) -- (fl)
    node[midway, above] {$\mathbf{X}_{\ell-1}$};
    \draw[-stealth, shorten >= 2pt] (thetal) -- (fl);

    \node[right=.3cm of fl] (yhat) {$\hat{\mathbf{y}}$};
    \draw[-stealth, shorten <= 2pt] (fl) -- (yhat);


    \node[draw, rounded corners=2,
    right=.3cm of yhat] (loss) {$\mathcal{L}$};
    \node[above=.3cm of loss.north] (label) {$\mathbf{y}$};
    \draw[-stealth, shorten >= 2pt] (label) -- (loss);
    \draw[-stealth, shorten >= 2pt] (yhat) -- (loss);

  \end{scope}


  % Backward pass
  % --------------------------------------------------------------------------
  \begin{scope}
    \node[draw,
    rounded corners=2,
    below=.75cm of thetal,
    dashed] (gradthetal) {$\nabla f_\ell$};
    \draw[-stealth,
    shorten <= 2pt,
    shorten >= 2pt,
    dashed] (loss.south) -- (gradthetal.east)
    node[pos=.3, below, xshift=.2cm] {$\frac{\partial\mathcal{L}}{\partial\hat{\mathbf{y}}}$};
  \draw[-stealth, shorten >= 2pt, dashed] (thetal) -- (gradthetal);
  \draw[-stealth, shorten >= 2pt, shorten <= 2pt, dashed] (flminus1.east) -- (gradthetal);
  \node[below=.5cm of gradthetal] (newthetal) {$\frac{\partial\mathcal{L}^\ell}{\partial\boldsymbol{\theta}_\ell}$};
  \draw[-stealth, shorten <= 2pt, dashed] (gradthetal) -- (newthetal);

  \node[draw,
  rounded corners=2,
  below=.75cm of thetalminus1,
  dashed] (gradthetalminus1) {$\nabla f_{\ell-1}$};
  \draw[-stealth,
    shorten <= 2pt,
    shorten >= 2pt,
    dashed] (gradthetal) -- (gradthetalminus1)
    node[midway, below, yshift=-4pt] {$\frac{\partial\mathcal{L}^\ell}{\partial \mathbf{X}_{\ell-1}}$};
  \draw[-stealth, shorten >= 2pt, dashed] (thetalminus1) -- (gradthetalminus1);
  \node[below=.5cm of gradthetalminus1] (newthetalminus1) {$\frac{\partial\mathcal{L}^{\ell-1}}{\partial\boldsymbol{\theta}_{\ell-1}}$};
  \draw[-stealth, shorten <= 2pt, dashed] (gradthetalminus1) -- (newthetalminus1);

  \node[left=1cm of gradthetalminus1] (dotsbackprog) {\dots};
  \draw[-stealth,
    shorten <= 2pt,
    shorten >= 2pt,
    dashed] (gradthetalminus1) -- (dotsbackprog)
    node[midway, below, yshift=-4pt] {$\frac{\partial\mathcal{L}^{\ell-1}}{\partial \mathbf{X}_{\ell-2}}$};
  \draw[-stealth, shorten >= 2pt, dashed] (dots.east) -- (gradthetalminus1);

  \node[draw,
  rounded corners=2,
  below=.75cm of theta1,
  dashed] (gradtheta1) {$\nabla f_1$};
  \draw[-stealth, shorten >= 2pt, dashed] (theta1) -- (gradtheta1);
  \node[below=.5cm of gradtheta1] (newthetalminus1) {$\frac{\partial\mathcal{L}^{1}}{\partial\boldsymbol{\theta}_{1}}$};
  \draw[-stealth, shorten <= 2pt, dashed] (gradtheta1) -- (newthetalminus1);
  \draw[-stealth,
    shorten <= 2pt,
    shorten >= 2pt,
    dashed] (dotsbackprog) -- (gradtheta1)
    node[midway, below, yshift=-4pt] {$\frac{\partial\mathcal{L}^{2}}{\partial \mathbf{X}_{1}}$};
  \draw[-stealth, shorten >= 2pt, dashed] (input) -- (gradtheta1);

  \node[
  below=1.8cm of input] (relicat) { };
 \draw[-stealth,
    shorten <= 2pt,
    shorten >= 2pt,
    dashed] (gradtheta1) -- (relicat)
    node[midway, below, yshift=-4pt] {$\frac{\partial\mathcal{L}^{2}}{\partial \mathbf{X}}$};
  \end{scope}


  % Illustrating loss at a given layer
  % ---------------------------------------------------------------------------
  \draw[thick,
        decorate,
        decoration={brace, raise=1.2cm}] (fl.west) -- (loss.east)
        node[midway, above, yshift=1.3cm] {$\mathcal{L}^\ell$}; 
  \draw[thick,
        decorate,
        decoration={brace, raise=1.75cm}] (flminus1.west) -- (loss.east)
        node[midway, above, yshift=1.85cm] {$\mathcal{L}^{\ell-1}$}; 
  \draw[thick,
        decorate,
        decoration={brace, raise=2.3cm}] (f1.west) -- (loss.east)
        node[midway, above, yshift=2.4cm] {$\mathcal{L}^{1}$}; 

\end{tikzpicture}


==> figures/img_glo.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Original},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=232.5,
xlabel={$x(m)$},
ylabel={$t(ns)$},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=255.5, ymin=232.5, ymax=-0.5] {./figures/img_glo-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Mask},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=232.5,
xlabel={$x(m)$},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=255.5, ymin=232.5, ymax=-0.5] {./figures/img_glo-002.png};
\end{groupplot}

\end{tikzpicture}


==> figures/img_glo2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 1,vertical sep=1.5cm},height=5cm,width=5cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Original},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=232.5,
xlabel={$x(m)$},
ylabel={$t(ns)$},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=255.5, ymin=232.5, ymax=-0.5] {./figures/img_glo-000.png};
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Original},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=232.5,
xlabel={$x(m)$},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=255.5, ymin=232.5, ymax=-0.5] {./figures/img_glo-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Original},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=232.5,
xlabel={$x(m)$},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=255.5, ymin=232.5, ymax=-0.5] {./figures/img_glo-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Mask},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=232.5,
xlabel={$x(m)$},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=255.5, ymin=232.5, ymax=-0.5] {./figures/img_glo-002.png};
\end{groupplot}

\end{tikzpicture}


==> figures/models/CNN1.tex <==
\begin{tikzpicture}

  % Input
  \node[draw, fill=white, rounded corners=3, text width=0.4cm, text height=0.5cm] (input1) {};
  \node[draw, fill=white, rounded corners=3, text width=0.4cm, text height=0.5cm,
        below left=0.15cm and 0.1 cm of input1, anchor=south west] (input2) {};
  \node[draw, fill=white, rounded corners=3, text width=0.4cm, text height=0.5cm,
        below left=0.15cm and 0.1 cm of input2, anchor=south west] (input3) {};
        \node[below= 0.25cm of input2] (batch_text) {$\mathcal{X}_{(e)}$};


  % 1st layer
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=1.25cm,
        right=0.4cm of input2] (layer1container){};
  \draw[-stealth, shorten >=1pt, shorten <= 4pt] (input2) -- (layer1container);
  \node[draw, below = 0.15cm of layer1container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=blue!15] (l1conv){\tiny 16 conv 3x3};
  \node[draw, below = 0.1cm of l1conv.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=orange!15] (l1bn) {\tiny BatchNorm};
  \node[draw, below = 0.1cm of l1bn.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=red!15] (l1relu) {\tiny ReLU};
  \node[draw, below = 0.1cm of l1relu.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=yellow!15] (l1maxpool) {\tiny MaxPooling 3x3};
  \end{scope}


  % 2nd layer
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=1.25cm,
        right=0.4cm of layer1container] (layer2container){};
  \draw[-stealth, shorten >=1pt, shorten <= 3pt] (layer1container) -- (layer2container);
  \node[draw, below = 0.15cm of layer2container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=blue!15] (l2conv){\tiny 32 conv 3x3};
  \node[draw, below = 0.1cm of l2conv.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=orange!15] (l2bn) {\tiny BatchNorm};
  \node[draw, below = 0.1cm of l2bn.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=red!15] (l2relu) {\tiny ReLU};
  \node[draw, below = 0.1cm of l2relu.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=yellow!15] (l2maxpool) {\tiny MaxPooling 3x3};
  \end{scope}

  % 3rd layer
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=0.9cm,
        right=0.4cm of layer2container] (layer3container){};
  \draw[-stealth, shorten >=1pt, shorten <= 3pt] (layer2container) -- (layer3container);
  \node[draw, below = 0.15cm of layer3container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=blue!15] (l3conv){\tiny 64 conv 3x3};
  \node[draw, below = 0.1cm of l3conv.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=orange!15] (l3bn) {\tiny BatchNorm};
  \node[draw, below = 0.1cm of l3bn.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=red!15] (l3relu) {\tiny ReLU};
  \end{scope}

  % Final layers
  \node[draw, right=0.4cm of layer3container,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=green!15, rotate=90] (FC){\tiny Fully-Connected};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (layer3container.east) -- (FC.north);
  \node[draw, right=0.25cm of FC.south, anchor=north,
        text width=1.25cm, align=center, inner sep=1pt, 
        fill=pink!15, rotate=90] (softmax){\tiny Softmax};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (FC.south) -- (softmax);




\end{tikzpicture}


==> figures/models/resnet-mpncov.tex <==

\begin{tikzpicture}

  % Input
  \node[draw, fill=white, rounded corners=3, text width=0.4cm, text height=0.5cm] (input1) {};
  \node[draw, fill=white, rounded corners=3, text width=0.4cm, text height=0.5cm,
        below left=0.15cm and 0.1 cm of input1, anchor=south west] (input2) {};
  \node[draw, fill=white, rounded corners=3, text width=0.4cm, text height=0.5cm,
        below left=0.15cm and 0.1 cm of input2, anchor=south west] (input3) {};
        \node[below= 0.25cm of input2, text width=1.5cm,
        align=center] (batch_text) {{\small $\mathcal{X}_{(e)}$}\\ {\tiny $h=w=224$}};


  % conv1
  \node[draw, right=0.5cm of input2,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=blue!15, rotate=90] (conv1){\tiny 64 conv 1x1};
        % \node[below=0.75cm of conv1.south]{\small conv1};
  \draw[-stealth, shorten >=1pt, shorten <= 4pt] (input2) -- (conv1);

  % Maxpool1
  \node[draw, right=0.3cm of conv1.south, 
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=yellow!15, rotate=90] (maxpool1) {\tiny MaxPooling 3x3};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv1) -- (maxpool1.north);

  % conv2
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=0.9cm,
        right=0.3cm of maxpool1.south] (conv2container){};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (maxpool1.south) -- (conv2container);
  \node[draw, below = 0.15cm of conv2container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=brown!30] (conv2_1){\tiny 64, conv 3x3};
  \node[draw, below = 0.1cm of conv2_1.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!30] (conv2_2) {\tiny 64, conv 3x3};
  \node[draw, below = 0.1cm of conv2_2.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!30] (conv2_3) {\tiny 256, conv 1x1};
  \node[below=0.01cm of conv2container.south, anchor=north, yshift=0.1cm] (a) {};
  \draw[->] (a) to[in=-140,out=-40,looseness=4] node[midway,below] {\small 3x} (a);
        % \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv2container.south east)
        % to[in=-150, out=-30, looseness=1] node[midway, below]{3x} (conv2container.south west);
  \end{scope}

  % conv3
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=0.9cm,
        right=0.3cm of conv2container] (conv3container){};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv2container) -- (conv3container);
  \node[draw, below = 0.15cm of conv3container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=brown!30] (conv3_1){\tiny 128, conv 1x1};
  \node[draw, below = 0.1cm of conv3_1.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!30] (conv3_2) {\tiny 128, conv 3x3};
  \node[draw, below = 0.1cm of conv3_2.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!30] (conv3_3) {\tiny 512, conv 1x1};
  \node[below=0.01cm of conv3container.south, anchor=north, yshift=0.1cm] (a) {};
  \draw[->] (a) to[in=-140,out=-40,looseness=4] node[midway,below] {\small 4x} (a);
  \end{scope}

  % conv4
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=0.9cm,
        right=0.3cm of conv3container] (conv4container){};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv3container) -- (conv4container);
  \node[draw, below = 0.15cm of conv4container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=brown!30] (conv4_1){\tiny 256, conv 1x1};
  \node[draw, below = 0.1cm of conv4_1.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!30] (conv4_2) {\tiny 256, conv 3x3};
  \node[draw, below = 0.1cm of conv4_2.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!30] (conv4_3) {\tiny 1024, conv 1x1};
  \node[below=0.01cm of conv4container.south, anchor=north, yshift=0.1cm] (a) {};
  \draw[->] (a) to[in=-140,out=-40,looseness=4] node[midway,below] {\small 6x} (a);
  \end{scope}


  % Conv5
  \node[draw, right=0.3cm of conv4container.east,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=orange!30, rotate=90] (conv5) {\tiny conv 512, 1x1};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv4container) -- (conv5.north);
  \node[draw, right=0.3cm of conv5.south,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=blue!15, rotate=90] (convfinal) {\tiny conv 256, 1x1};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv5) -- (convfinal.north);

  % MPN-Cov
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.6cm, text height=1.1cm,
        right=0.7cm of convfinal.south] (mpncovcontainer){};
        \draw[-stealth, shorten >=1pt, shorten <= 1pt] (convfinal) -- node[midway, above]{$\mathbf{T}$} (mpncovcontainer);
  \node[draw, below = 0.15cm of mpncovcontainer.north, text width=1.4cm,
  align=center, inner sep=1pt, fill=brown!30] (mpncov_1){\tiny $\boldsymbol{\Sigma} = \mathbf{T}\tilde{\mathbf{I}}\mathbf{T}$};
  \node[draw, below = 0.1cm of mpncov_1.south, text width=1.4cm, anchor=north,
  align=center, inner sep=1pt, fill=brown!30] (mpncov_2) {\tiny $\boldsymbol{\Sigma}=\mathbf{U}\boldsymbol{\Lambda}\mathbf{U}^\mathrm{T}$};
  \node[draw, below = 0.1cm of mpncov_2.south, text width=1.4cm, anchor=north,
  align=center, inner sep=1pt, fill=brown!30] (mpncov_3) {\tiny $\mathbf{U}\boldsymbol{\Lambda}^\alpha\mathbf{U}^\mathrm{T}$};
  \node[below=0.01cm of mpncovcontainer.south, anchor=north, yshift=0.1cm] (a) {};
  \end{scope}

  % Final layers
  \node[draw, right=0.3cm of mpncovcontainer,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=yellow!15, rotate=90] (vec) {\tiny Vectorize};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (mpncovcontainer) -- (vec);
  % FC
  \node[draw, right=0.3cm of vec.south,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=yellow!15, rotate=90] (fc) {\tiny Fully-connected};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (vec.south) -- (fc.north);

  % Softmax
  \node[draw, right=0.3cm of fc.south,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=pink!15, rotate=90] (softmax) {\tiny Softmax};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (fc.south) -- (softmax.north);
\end{tikzpicture}


==> figures/models/resnet.tex <==


\begin{tikzpicture}

  % Input
  \node[draw, fill=white, rounded corners=3, text width=0.4cm, text height=0.5cm] (input1) {};
  \node[draw, fill=white, rounded corners=3, text width=0.4cm, text height=0.5cm,
        below left=0.15cm and 0.1 cm of input1, anchor=south west] (input2) {};
  \node[draw, fill=white, rounded corners=3, text width=0.4cm, text height=0.5cm,
        below left=0.15cm and 0.1 cm of input2, anchor=south west] (input3) {};
        \node[below= 0.25cm of input2, text width=1.5cm,
        align=center] (batch_text) {{\small $\mathcal{X}_{(e)}$}\\ {\tiny $h=w=224$}};


  % conv1
  \node[draw, right=0.5cm of input2,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=blue!15, rotate=90] (conv1){\tiny 64, conv 7x7};
        % \node[below=0.75cm of conv1.south]{\small conv1};
  \draw[-stealth, shorten >=1pt, shorten <= 4pt] (input2) -- (conv1);

  % Maxpool1
  \node[draw, right=0.3cm of conv1.south, 
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=yellow!15, rotate=90] (maxpool1) {\tiny MaxPooling 3x3};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv1) -- (maxpool1.north);

  % conv2
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=0.9cm,
        right=0.3cm of maxpool1.south] (conv2container){};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (maxpool1.south) -- (conv2container);
  \node[draw, below = 0.15cm of conv2container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=brown!25] (conv2_1){\tiny 64, conv 3x3};
  \node[draw, below = 0.1cm of conv2_1.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!25] (conv2_2) {\tiny 64, conv 3x3};
  \node[draw, below = 0.1cm of conv2_2.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!25] (conv2_3) {\tiny 256, conv 1x1};
  \node[below=0.01cm of conv2container.south, anchor=north, yshift=0.1cm] (a) {};
  \draw[->] (a) to[in=-140,out=-40,looseness=4] node[midway,below] {\small 3x} (a);
        % \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv2container.south east)
        % to[in=-150, out=-30, looseness=1] node[midway, below]{3x} (conv2container.south west);
  \end{scope}

  % conv3
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=0.9cm,
        right=0.3cm of conv2container] (conv3container){};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv2container) -- (conv3container);
  \node[draw, below = 0.15cm of conv3container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=brown!25] (conv3_1){\tiny 128, conv 1x1};
  \node[draw, below = 0.1cm of conv3_1.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!25] (conv3_2) {\tiny 128, conv 3x3};
  \node[draw, below = 0.1cm of conv3_2.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!25] (conv3_3) {\tiny 512, conv 1x1};
  \node[below=0.01cm of conv3container.south, anchor=north, yshift=0.1cm] (a) {};
  \draw[->] (a) to[in=-140,out=-40,looseness=4] node[midway,below] {\small 4x} (a);
  \end{scope}

  % conv4
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=0.9cm,
        right=0.3cm of conv3container] (conv4container){};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv3container) -- (conv4container);
  \node[draw, below = 0.15cm of conv4container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=brown!25] (conv4_1){\tiny 256, conv 1x1};
  \node[draw, below = 0.1cm of conv4_1.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!25] (conv4_2) {\tiny 256, conv 3x3};
  \node[draw, below = 0.1cm of conv4_2.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!25] (conv4_3) {\tiny 1024, conv 1x1};
  \node[below=0.01cm of conv4container.south, anchor=north, yshift=0.1cm] (a) {};
  \draw[->] (a) to[in=-140,out=-40,looseness=4] node[midway,below] {\small 6x} (a);
  \end{scope}

  % conv5
  \begin{scope}
  \node[draw, rounded corners=5, text width=1.4cm, text height=0.9cm,
        right=0.3cm of conv4container] (conv5container){};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv4container) -- (conv5container);
  \node[draw, below = 0.15cm of conv5container.north, text width=1.25cm,
        align=center, inner sep=1pt, fill=brown!25] (conv5_1){\tiny 512, conv 1x1};
  \node[draw, below = 0.1cm of conv5_1.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!25] (conv5_2) {\tiny 512, conv 3x3};
  \node[draw, below = 0.1cm of conv5_2.south, text width=1.25cm, anchor=north,
        align=center, inner sep=1pt, fill=brown!25] (conv5_3) {\tiny 2048, conv 1x1};
  \node[below=0.01cm of conv5container.south, anchor=north, yshift=0.1cm] (a) {};
  \draw[->] (a) to[in=-140,out=-40,looseness=4] node[midway,below] {\small 3x} (a);
  \end{scope}

  % Avgpool
  \node[draw, right=0.3cm of conv5container.east,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=orange!30, rotate=90] (avgpool) {\tiny AvgPool 2x2};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (conv5container) -- (avgpool.north);

  % FC
  \node[draw, right=0.3cm of avgpool.south,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=yellow!15, rotate=90] (fc) {\tiny Fully-connected};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (avgpool.south) -- (fc.north);

  % Softmax
  \node[draw, right=0.3cm of fc.south,
        text width=1.25cm, align=center, inner sep=1pt, anchor=north,
        fill=pink!15, rotate=90] (softmax) {\tiny Softmax};
  \draw[-stealth, shorten >=1pt, shorten <= 1pt] (fc.south) -- (softmax.north);
\end{tikzpicture}


==> figures/models/simple_matrix_model.tex <==

\begin{tikzpicture}

  \node (input) {$\mathbf{X}$};
  \node[draw, rounded corners=2, right=.3cm of input] (f1) {$\mathbf{W}\mathbf{X} + \mathbf{B}$};
  \node[below=.3cm of f1.south] (theta1) {$\{\mathbf{W}, \mathbf{B}\}$};
  \draw[-stealth, shorten >= 2pt] (input) -- (f1);
  \draw[-stealth, shorten >= 2pt] (theta1) -- (f1);

  \node[draw, rounded corners=2, right=.7cm of f1] (f2) {$\mathbf{X}_1^2$};
  \node[below=.3cm of f2.south] (theta2) {$\emptyset$};
  \draw[-stealth, shorten >= 2pt] (f1) -- (f2) node[midway, above] {$\mathbf{X}_1$};
  \draw[-stealth, shorten >= 2pt] (theta2) -- (f2);

\end{tikzpicture}


==> figures/models/simple_vector_model.tex <==
\begin{tikzpicture}

  \node (input) {$\mathbf{x}$};
  \node[draw, rounded corners=2, right=.3cm of input] (f1) {$\mathbf{W}_1\mathbf{x} + \mathbf{b}_1$};
  \node[below=.3cm of f1.south] (theta1) {$[\operatorname{vec}(\mathbf{W}_1)^\mathrm{T}, \mathbf{b}_1^\mathrm{T}]^\mathrm{T}$};
  \draw[-stealth, shorten >= 2pt] (input) -- (f1);
  \draw[-stealth, shorten >= 2pt] (theta1) -- (f1);

  \node[draw, rounded corners=2, right=.7cm of f1] (f2) {$\sigma(\mathbf{x}_1)$};
  \node[below=.3cm of f2.south] (theta2) {$\emptyset$};
  \draw[-stealth, shorten >= 2pt] (f1) -- (f2) node[midway, above] {$\mathbf{x}_1$};
  \draw[-stealth, shorten >= 2pt] (theta2) -- (f2);

  \node[draw, rounded corners=2, right=.7cm of f2] (f3) {$\mathbf{W}_2\mathbf{x}_2 + \mathbf{b}_2$};
  \node[below=.3cm of f3.south] (theta3) {$[\operatorname{vec}(\mathbf{W}_2)^\mathrm{T}, \mathbf{b}_2^\mathrm{T}]^\mathrm{T}$};
  \draw[-stealth, shorten >= 2pt] (f2) -- (f3) node[midway, above] {$\mathbf{x}_2$};

  \draw[-stealth, shorten >= 2pt] (theta3) -- (f3);

  \node[draw, rounded corners=2, right=.7cm of f3] (f4) {$\sigma(\mathbf{x}_3)$};
  \node[below=.3cm of f4.south] (theta4) {$\emptyset$};
  \draw[-stealth, shorten >= 2pt] (f3) -- (f4) node[midway, above] {$\mathbf{x}_3$};
  \draw[-stealth, shorten >= 2pt] (theta4) -- (f4);
\end{tikzpicture}


==> figures/models/vector_forward.tex <==
\begin{tikzpicture}

  % Forward pass
  % --------------------------------------------------------------------------
  \begin{scope}
    \node (input) {$\mathbf{x}$};
    \node[draw, rounded corners=2, right=1cm of input] (f1) {$f_1$};
    \node[below=.3cm of f1.south] (theta1) {$\boldsymbol{\theta}_1$};
    \draw[-stealth, shorten >= 2pt] (input) -- (f1);
    \draw[-stealth, shorten >= 2pt] (theta1) -- (f1);

    \node[right=1cm of f1] (dots) {\dots};
    \draw[-stealth, shorten >= 2pt, shorten <= 2pt] (f1) -- (dots)
    node[midway, above] {$\mathbf{x}_{1}$};

    \node[draw, rounded corners=2, right=1cm of dots] (flminus1) {$f_{\ell-1}$};
    \node[below=.3cm of flminus1.south] (thetalminus1) {$\boldsymbol{\theta}_{\ell-1}$};
    \draw[-stealth, shorten >= 2pt, shorten <= 2pt] (dots) -- (flminus1)
    node[midway, above] {$\mathbf{x}_{\ell-2}$};
    \draw[-stealth, shorten >= 2pt] (thetalminus1) -- (flminus1);

    \node[draw, rounded corners=2, right=1cm of flminus1] (fl) {$f_{\ell}$};
    \node[below=.3cm of fl.south] (thetal) {$\boldsymbol{\theta}_{\ell}$};
    \draw[-stealth, shorten >= 2pt, shorten <= 2pt] (flminus1) -- (fl)
    node[midway, above] {$\mathbf{x}_{\ell-1}$};
    \draw[-stealth, shorten >= 2pt] (thetal) -- (fl);

    \node[right=.3cm of fl] (yhat) {$\hat{\mathbf{y}}$};
    \draw[-stealth, shorten <= 2pt] (fl) -- (yhat);


    \node[draw, rounded corners=2,
    right=.3cm of yhat] (loss) {$\mathcal{L}$};
    \node[above=.3cm of loss.north] (label) {$\mathbf{y}$};
    \draw[-stealth, shorten >= 2pt] (label) -- (loss);
    \draw[-stealth, shorten >= 2pt] (yhat) -- (loss);

  \end{scope}


  % Backward pass
  % --------------------------------------------------------------------------
  \begin{scope}
    \node[draw,
    rounded corners=2,
    below=.75cm of thetal,
    dashed] (gradthetal) {$\nabla_\ell$};
    \draw[-stealth,
    shorten <= 2pt,
    shorten >= 2pt,
    dashed] (loss.south) -- (gradthetal.east)
    node[pos=.3, below, xshift=.2cm] {$\frac{\partial\mathcal{L}}{\partial\hat{\mathbf{y}}}$};
  \draw[-stealth, shorten >= 2pt, dashed] (thetal) -- (gradthetal);
  \draw[-stealth, shorten >= 2pt, shorten <= 2pt, dashed] (flminus1.east) -- (gradthetal);
  \node[below=.5cm of gradthetal] (newthetal) {$\frac{\partial\mathcal{L}^\ell}{\partial\boldsymbol{\theta}_\ell}$};
  \draw[-stealth, shorten <= 2pt, dashed] (gradthetal) -- (newthetal);

  \node[draw,
  rounded corners=2,
  below=.75cm of thetalminus1,
  dashed] (gradthetalminus1) {$\nabla_{\ell-1}$};
  \draw[-stealth,
    shorten <= 2pt,
    shorten >= 2pt,
    dashed] (gradthetal) -- (gradthetalminus1)
    node[midway, below, yshift=-4pt] {$\frac{\partial\mathcal{L}^\ell}{\partial \mathbf{x}_{\ell-1}}$};
  \draw[-stealth, shorten >= 2pt, dashed] (thetalminus1) -- (gradthetalminus1);
  \node[below=.5cm of gradthetalminus1] (newthetalminus1) {$\frac{\partial\mathcal{L}^{\ell-1}}{\partial\boldsymbol{\theta}_{\ell-1}}$};
  \draw[-stealth, shorten <= 2pt, dashed] (gradthetalminus1) -- (newthetalminus1);

  \node[left=1cm of gradthetalminus1] (dotsbackprog) {\dots};
  \draw[-stealth,
    shorten <= 2pt,
    shorten >= 2pt,
    dashed] (gradthetalminus1) -- (dotsbackprog)
    node[midway, below, yshift=-4pt] {$\frac{\partial\mathcal{L}^{\ell-1}}{\partial \mathbf{x}_{\ell-2}}$};
  \draw[-stealth, shorten >= 2pt, dashed] (dots.east) -- (gradthetalminus1);

  \node[draw,
  rounded corners=2,
  below=.75cm of theta1,
  dashed] (gradtheta1) {$\nabla_1$};
  \draw[-stealth, shorten >= 2pt, dashed] (theta1) -- (gradtheta1);
  \node[below=.5cm of gradtheta1] (newthetalminus1) {$\frac{\partial\mathcal{L}^{1}}{\partial\boldsymbol{\theta}_{1}}$};
  \draw[-stealth, shorten <= 2pt, dashed] (gradtheta1) -- (newthetalminus1);
  \draw[-stealth,
    shorten <= 2pt,
    shorten >= 2pt,
    dashed] (dotsbackprog) -- (gradtheta1)
    node[midway, below, yshift=-4pt] {$\frac{\partial\mathcal{L}^{2}}{\partial \mathbf{x}_{1}}$};
  \draw[-stealth, shorten >= 2pt, dashed] (input) -- (gradtheta1);
  \end{scope}


  % Illustrating loss at a given layer
  % ---------------------------------------------------------------------------
  \draw[thick,
        decorate,
        decoration={brace, raise=1.2cm}] (fl.west) -- (loss.east)
        node[midway, above, yshift=1.3cm] {$\mathcal{L}^\ell$}; 
  \draw[thick,
        decorate,
        decoration={brace, raise=1.75cm}] (flminus1.west) -- (loss.east)
        node[midway, above, yshift=1.85cm] {$\mathcal{L}^{\ell-1}$}; 
  \draw[thick,
        decorate,
        decoration={brace, raise=2.3cm}] (f1.west) -- (loss.east)
        node[midway, above, yshift=2.4cm] {$\mathcal{L}^{1}$}; 

\end{tikzpicture}


==> figures/new_fig.tex <==


% Gradient Info
  
\tikzset {_663qik7bp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gax8qct1x}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_31a4yd4ge/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gv5rtht6i}{150bp}{rgb(0bp)=(0,1,0);
rgb(62.5bp)=(0,1,0);
rgb(62.5bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(62.5bp)=(0,1,0);
rgb(100bp)=(0,1,0)}

% Gradient Info
  
\tikzset {_sdxcc2ldp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mzz401os2}{150bp}{rgb(0bp)=(0,1,0);
rgb(62.5bp)=(0,1,0);
rgb(62.5bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(62.5bp)=(0,1,0);
rgb(100bp)=(0,1,0)}

% Gradient Info
  
\tikzset {_t1eonqh18/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zyoxmb193}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,755); %set diagram left start at 0, and has height of 755

%Image [id:dp852009282656069] 
\draw (60.34,389.73) node  {\includegraphics[width=33.74pt,height=48.14pt]{figures/ira.png}};
%Straight Lines [id:da14029138284906328] 
\draw    (83.5,395.53) -- (98.34,395.53) -- (109.61,395.53) ;
\draw [shift={(111.61,395.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9609562232911057] 
\draw    (157.79,337.74) -- (208.82,275.78) ;
\draw [shift={(210.09,274.24)}, rotate = 129.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6262111019535503] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (115.27,337.97) -- (396.4,337.97) -- (396.4,480.93) -- (115.27,480.93) -- cycle ;
%Shape: Rectangle [id:dp7393392226860709] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (478.01,382.6) -- (566.31,382.6) -- (566.31,452.33) -- (478.01,452.33) -- cycle ;
%Straight Lines [id:da032256851576631496] 
\draw    (567.01,404.65) -- (659.24,404.47) ;
\draw [shift={(662.24,404.46)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6126623348455038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.09,271.24) -- (467.42,381.51) ;
\draw [shift={(469.73,383.42)}, rotate = 219.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4948935407002306] 
\draw    (395.56,425.78) -- (471.69,425.65) ;
\draw [shift={(473.69,425.65)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cube [id:dp813514971241281] 
\path  [shading=_gax8qct1x,_663qik7bp] (149.69,380.83) -- (154.66,375.83) -- (178.82,375.79) -- (178.89,402.05) -- (173.91,407.04) -- (149.75,407.08) -- cycle ; % for fading 
 \draw   (149.69,380.83) -- (154.66,375.83) -- (178.82,375.79) -- (178.89,402.05) -- (173.91,407.04) -- (149.75,407.08) -- cycle ; % for border 
 \draw   (178.82,375.79) -- (173.85,380.79) -- (149.69,380.83) ; \draw   (173.85,380.79) -- (173.91,407.04) ;
%Right Arrow [id:dp6711716675825765] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181.61,389.62) -- (195.68,389.62) -- (195.68,387) -- (205.06,392.23) -- (195.68,397.46) -- (195.68,394.85) -- (181.61,394.85) -- cycle ;
%Right Arrow [id:dp5468283819202526] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (258.06,388.21) -- (272.13,388.21) -- (272.13,385.59) -- (281.5,390.82) -- (272.13,396.05) -- (272.13,393.44) -- (258.06,393.44) -- cycle ;
%Shape: Cube [id:dp2513225527866687] 
\path  [shading=_gv5rtht6i,_31a4yd4ge] (224.45,380.83) -- (229.43,375.83) -- (253.59,375.79) -- (253.65,402.05) -- (248.68,407.04) -- (224.51,407.08) -- cycle ; % for fading 
 \draw   (224.45,380.83) -- (229.43,375.83) -- (253.59,375.79) -- (253.65,402.05) -- (248.68,407.04) -- (224.51,407.08) -- cycle ; % for border 
 \draw   (253.59,375.79) -- (248.61,380.79) -- (224.45,380.83) ; \draw   (248.61,380.79) -- (248.68,407.04) ;
%Shape: Cube [id:dp4092264936355834] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (351.32,389.86) -- (356.92,384.24) -- (373.69,384.21) -- (373.73,400.02) -- (368.13,405.65) -- (351.36,405.68) -- cycle ; \draw   (373.69,384.21) -- (368.09,389.83) -- (351.32,389.86) ; \draw   (368.09,389.83) -- (368.13,405.65) ;
%Rounded Rect [id:dp3175765843354492] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.33 ] (587.64,607.39) .. controls (587.64,598.92) and (594.5,592.06) .. (602.97,592.06) -- (865.02,592.06) .. controls (873.48,592.06) and (880.34,598.92) .. (880.34,607.39) -- (880.34,653.37) .. controls (880.34,661.84) and (873.48,668.7) .. (865.02,668.7) -- (602.97,668.7) .. controls (594.5,668.7) and (587.64,661.84) .. (587.64,653.37) -- cycle ;
%Rounded Rect [id:dp2309228193816848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (628.63,631.04) .. controls (628.63,626.63) and (632.2,623.06) .. (636.61,623.06) -- (703.15,623.06) .. controls (707.56,623.06) and (711.13,626.63) .. (711.13,631.04) -- (711.13,654.97) .. controls (711.13,659.38) and (707.56,662.95) .. (703.15,662.95) -- (636.61,662.95) .. controls (632.2,662.95) and (628.63,659.38) .. (628.63,654.97) -- cycle ;
%Rounded Rect [id:dp6222791621056147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (745.1,629.36) .. controls (745.1,624.77) and (748.81,621.06) .. (753.4,621.06) -- (856.92,621.06) .. controls (861.51,621.06) and (865.22,624.77) .. (865.22,629.36) -- (865.22,654.26) .. controls (865.22,658.85) and (861.51,662.57) .. (856.92,662.57) -- (753.4,662.57) .. controls (748.81,662.57) and (745.1,658.85) .. (745.1,654.26) -- cycle ;
%Straight Lines [id:da11005624778882295] 
\draw    (588.27,645.33) -- (628.33,645.37) ;
%Straight Lines [id:da7280752924315219] 
\draw    (712.34,645.37) -- (745.1,645.37) ;
%Straight Lines [id:da4474526442419604] 
\draw    (865.22,645.37) -- (880.34,645.37) ;
%Rounded Rect [id:dp37722166278144353] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.35 ] (662.7,397.19) .. controls (662.7,395.06) and (664.42,393.33) .. (666.55,393.33) -- (691.68,393.33) .. controls (693.81,393.33) and (695.53,395.06) .. (695.53,397.19) -- (695.53,408.75) .. controls (695.53,410.88) and (693.81,412.61) .. (691.68,412.61) -- (666.55,412.61) .. controls (664.42,412.61) and (662.7,410.88) .. (662.7,408.75) -- cycle ;
%Rounded Rect [id:dp15311541649728255] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.36 ] (730.74,396.54) .. controls (730.74,394.41) and (732.46,392.69) .. (734.58,392.69) -- (759.74,392.69) .. controls (761.86,392.69) and (763.58,394.41) .. (763.58,396.54) -- (763.58,408.06) .. controls (763.58,410.18) and (761.86,411.9) .. (759.74,411.9) -- (734.58,411.9) .. controls (732.46,411.9) and (730.74,410.18) .. (730.74,408.06) -- cycle ;
%Rounded Rect [id:dp9914184484781683] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.35 ] (858.43,397.19) .. controls (858.43,395.26) and (859.99,393.69) .. (861.93,393.69) -- (887.76,393.69) .. controls (889.7,393.69) and (891.27,395.26) .. (891.27,397.19) -- (891.27,407.7) .. controls (891.27,409.63) and (889.7,411.2) .. (887.76,411.2) -- (861.93,411.2) .. controls (859.99,411.2) and (858.43,409.63) .. (858.43,407.7) -- cycle ;
%Rounded Rect [id:dp6367483707119181] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.34 ] (793.74,396.54) .. controls (793.74,394.41) and (795.46,392.69) .. (797.59,392.69) -- (822.74,392.69) .. controls (824.86,392.69) and (826.58,394.41) .. (826.58,396.54) -- (826.58,408.06) .. controls (826.58,410.18) and (824.86,411.9) .. (822.74,411.9) -- (797.59,411.9) .. controls (795.46,411.9) and (793.74,410.18) .. (793.74,408.06) -- cycle ;
%Rounded Rect [id:dp5652569301763273] 
\draw  [line width=1.5]  (920.59,398.62) .. controls (920.59,396.89) and (922,395.48) .. (923.74,395.48) -- (950.28,395.48) .. controls (952.02,395.48) and (953.43,396.89) .. (953.43,398.62) -- (953.43,408.06) .. controls (953.43,409.79) and (952.02,411.2) .. (950.28,411.2) -- (923.74,411.2) .. controls (922,411.2) and (920.59,409.79) .. (920.59,408.06) -- cycle ;
%Straight Lines [id:da43186239769383516] 
\draw    (696.3,404.81) -- (727.06,404.81) ;
\draw [shift={(729.06,404.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8589728054939656] 
\draw    (764.34,404.81) -- (792.58,404.81) ;
\draw [shift={(794.58,404.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7263591348198191] 
\draw    (828.19,404.81) -- (856.43,404.81) ;
\draw [shift={(858.43,404.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9599354973350696] 
\draw    (892.03,404.11) -- (920.27,404.11) ;
\draw [shift={(922.27,404.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp24180846739176176] 
\draw  [line width=1.5]  (984.43,398.62) .. controls (984.43,396.89) and (985.84,395.48) .. (987.58,395.48) -- (1014.13,395.48) .. controls (1015.86,395.48) and (1017.27,396.89) .. (1017.27,398.62) -- (1017.27,408.06) .. controls (1017.27,409.79) and (1015.86,411.2) .. (1014.13,411.2) -- (987.58,411.2) .. controls (985.84,411.2) and (984.43,409.79) .. (984.43,408.06) -- cycle ;
%Straight Lines [id:da5178392290982106] 
\draw    (955.87,404.11) -- (984.11,404.11) ;
\draw [shift={(986.11,404.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp2747422452737929] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.35 ] (35.63,607.33) .. controls (35.63,605.59) and (37.04,604.18) .. (38.77,604.18) -- (65.32,604.18) .. controls (67.06,604.18) and (68.47,605.59) .. (68.47,607.33) -- (68.47,616.76) .. controls (68.47,618.5) and (67.06,619.9) .. (65.32,619.9) -- (38.77,619.9) .. controls (37.04,619.9) and (35.63,618.5) .. (35.63,616.76) -- cycle ;
%Rounded Rect [id:dp39380868062353147] 
\draw  [line width=1.5]  (35.63,636.85) .. controls (35.63,635.12) and (37.04,633.71) .. (38.77,633.71) -- (65.32,633.71) .. controls (67.06,633.71) and (68.47,635.12) .. (68.47,636.85) -- (68.47,646.29) .. controls (68.47,648.02) and (67.06,649.43) .. (65.32,649.43) -- (38.77,649.43) .. controls (37.04,649.43) and (35.63,648.02) .. (35.63,646.29) -- cycle ;
%Rounded Rect [id:dp6008746304284969] 
\draw  [line width=1.5]  (35.63,663.57) .. controls (35.63,661.83) and (37.04,660.43) .. (38.77,660.43) -- (65.32,660.43) .. controls (67.06,660.43) and (68.47,661.83) .. (68.47,663.57) -- (68.47,673) .. controls (68.47,674.74) and (67.06,676.15) .. (65.32,676.15) -- (38.77,676.15) .. controls (37.04,676.15) and (35.63,674.74) .. (35.63,673) -- cycle ;
%Shape: Rectangle [id:dp3530166928494354] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (171,170.24) -- (382.09,170.24) -- (382.09,269.24) -- (171,269.24) -- cycle ;
%Shape: Cube [id:dp2867044857279166] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.34 ] (288.68,221.24) -- (321.37,188.41) -- (344.87,188.37) -- (344.91,207.01) -- (312.22,239.85) -- (288.72,239.89) -- cycle ; \draw   (344.87,188.37) -- (312.17,221.2) -- (288.68,221.24) ; \draw   (312.17,221.2) -- (312.22,239.85) ;
%Shape: Cube [id:dp6031439944010142] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (318.85,192.99) -- (323.41,188.41) -- (344.87,188.37) -- (344.93,210.17) -- (340.36,214.75) -- (318.9,214.79) -- cycle ; \draw   (344.87,188.37) -- (340.31,192.95) -- (318.85,192.99) ; \draw   (340.31,192.95) -- (340.36,214.75) ;
%Shape: Cube [id:dp35205847450239025] 
\path  [shading=_mzz401os2,_sdxcc2ldp] (298.38,211.15) -- (302.63,206.88) -- (323.3,206.84) -- (323.35,227.5) -- (319.1,231.77) -- (298.43,231.81) -- cycle ; % for fading 
 \draw   (298.38,211.15) -- (302.63,206.88) -- (323.3,206.84) -- (323.35,227.5) -- (319.1,231.77) -- (298.43,231.81) -- cycle ; % for border 
 \draw   (323.3,206.84) -- (319.05,211.11) -- (298.38,211.15) ; \draw   (319.05,211.11) -- (319.1,231.77) ;
%Shape: Cube [id:dp2933495693718067] 
\path  [shading=_zyoxmb193,_t1eonqh18] (287.96,219.23) -- (292.21,214.95) -- (312.88,214.92) -- (312.93,235.57) -- (308.68,239.85) -- (288.01,239.88) -- cycle ; % for fading 
 \draw   (287.96,219.23) -- (292.21,214.95) -- (312.88,214.92) -- (312.93,235.57) -- (308.68,239.85) -- (288.01,239.88) -- cycle ; % for border 
 \draw   (312.88,214.92) -- (308.63,219.19) -- (287.96,219.23) ; \draw   (308.63,219.19) -- (308.68,239.85) ;
%Straight Lines [id:da554684354355627] 
\draw    (696.27,478.51) -- (732.27,478.51) ;
\draw [shift={(734.27,478.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4954260253350642] 
\draw    (550.27,479.51) -- (654.27,478.53) ;
\draw [shift={(656.27,478.51)}, rotate = 179.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4084119329456892] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (502.74,469.71) .. controls (502.74,465.18) and (506.41,461.51) .. (510.94,461.51) -- (542.07,461.51) .. controls (546.6,461.51) and (550.27,465.18) .. (550.27,469.71) -- (550.27,494.31) .. controls (550.27,498.84) and (546.6,502.51) .. (542.07,502.51) -- (510.94,502.51) .. controls (506.41,502.51) and (502.74,498.84) .. (502.74,494.31) -- cycle ;
%Rounded Rect [id:dp096892363661776] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (657.27,470.31) .. controls (657.27,466.56) and (660.32,463.51) .. (664.07,463.51) -- (689.47,463.51) .. controls (693.23,463.51) and (696.27,466.56) .. (696.27,470.31) -- (696.27,490.71) .. controls (696.27,494.47) and (693.23,497.51) .. (689.47,497.51) -- (664.07,497.51) .. controls (660.32,497.51) and (657.27,494.47) .. (657.27,490.71) -- cycle ;
%Rounded Rect [id:dp7155849670251975] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (734.27,472.11) .. controls (734.27,469.02) and (736.78,466.51) .. (739.87,466.51) -- (759.67,466.51) .. controls (762.77,466.51) and (765.27,469.02) .. (765.27,472.11) -- (765.27,488.91) .. controls (765.27,492) and (762.77,494.51) .. (759.67,494.51) -- (739.87,494.51) .. controls (736.78,494.51) and (734.27,492) .. (734.27,488.91) -- cycle ;
%Rounded Rect [id:dp326407192482973] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.34 ] (794.27,472.11) .. controls (794.27,469.57) and (796.33,467.51) .. (798.87,467.51) -- (817.67,467.51) .. controls (820.21,467.51) and (822.27,469.57) .. (822.27,472.11) -- (822.27,485.91) .. controls (822.27,488.45) and (820.21,490.51) .. (817.67,490.51) -- (798.87,490.51) .. controls (796.33,490.51) and (794.27,488.45) .. (794.27,485.91) -- cycle ;
%Rounded Rect [id:dp8853582399797604] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.34 ] (865.27,472.91) .. controls (865.27,471.03) and (866.79,469.51) .. (868.67,469.51) -- (881.87,469.51) .. controls (883.75,469.51) and (885.27,471.03) .. (885.27,472.91) -- (885.27,483.11) .. controls (885.27,484.99) and (883.75,486.51) .. (881.87,486.51) -- (868.67,486.51) .. controls (866.79,486.51) and (865.27,484.99) .. (865.27,483.11) -- cycle ;
%Straight Lines [id:da9769833975454518] 
\draw    (764.27,478.51) -- (793.27,478.51) ;
\draw [shift={(795.27,478.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6130836626075682] 
\draw    (823.27,477.51) -- (860.27,477.51) ;
\draw [shift={(862.27,477.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17161420594177712] 
\draw   (934.18,434.33) -- (940.73,434.33) -- (940.73,540.33) -- (934.18,540.33) -- cycle ;
%Straight Lines [id:da00454183956771792] 
\draw    (886.27,477.91) -- (930.73,477.35) ;
\draw [shift={(932.73,477.33)}, rotate = 179.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7723475617818514] 
\draw   (988.82,452.6) -- (1013.82,452.6) -- (1013.82,493.6) -- (988.82,493.6) -- cycle ;
%Straight Lines [id:da8065742305097021] 
\draw    (943.27,475.91) -- (987.73,475.35) ;
\draw [shift={(989.73,475.33)}, rotate = 179.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cube [id:dp5362468373574181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.69,560.83) -- (43.66,555.83) -- (67.82,555.79) -- (67.89,582.05) -- (62.91,587.04) -- (38.75,587.08) -- cycle ; \draw   (67.82,555.79) -- (62.85,560.79) -- (38.69,560.83) ; \draw   (62.85,560.79) -- (62.91,587.04) ;
%Rounded Rect [id:dp9926110176152025] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (34.74,691.81) .. controls (34.74,688.38) and (37.52,685.6) .. (40.95,685.6) -- (63.52,685.6) .. controls (66.95,685.6) and (69.73,688.38) .. (69.73,691.81) -- (69.73,710.43) .. controls (69.73,713.85) and (66.95,716.63) .. (63.52,716.63) -- (40.95,716.63) .. controls (37.52,716.63) and (34.74,713.85) .. (34.74,710.43) -- cycle ;

% Text Node
\draw (27.86,437.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{46.36pt}\setlength\topsep{0pt}
\begin{center}
w=60\\grayscale\\image\\
\end{center}

\end{minipage}};
% Text Node
\draw (346.43,500.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.04,xslant=0.01]  {$\ \mathbf{T} \in \ \Re ^{d\ \text{x} \ M} \ ,\ M=\ h_{l} \times w_{l}$};
% Text Node
\draw (100.68,275.04) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ \ resize \\same size};
% Text Node
\draw (399.45,441.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {
$\mathcal{T} \rightarrow \mathbf{T}$};
% Text Node
\draw (480.01,385.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {CovpoolLayer\\ \ };
% Text Node
\draw (467.18,339.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
\ \ \ \ \ \ SPD\ Matrix\\
\ \ \ \ \mathbf{C} \ =\ \mathbf{X}_{0} ,\ d=d_{0}
\end{array}$};
% Text Node
\draw (490.05,414.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{C} =\  \mathbf{T}\ \bar{\mathbf{I}} \  \mathbf{T}$};
% Text Node
\draw (312.09,307.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {
$\mathcal{T} \rightarrow \mathbf{T}$};
% Text Node
\draw (392.43,219.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.04,xslant=0.01]  {$\ \mathbf{T} \in \ \Re ^{d\ \text{x} \ M} \ ,\ M=\ M_{h} \times M_{w}$};
% Text Node
\draw (289.8,390.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xslant=-0.06] [align=left] {.....};
% Text Node
\draw (153.18,424.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{1}$};
% Text Node
\draw (230.57,425.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{2}$};
% Text Node
\draw (336.79,425.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{l} =\ \mathcal{T}$};
% Text Node
\draw (332.67,387.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{l}$};
% Text Node
\draw (351.28,405.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{l}$};
% Text Node
\draw (341.92,374.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (170.22,441.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.04,xslant=0.01]  {$\left\{h_{i} =56,\ w_{i} =30\ \text{for } l_{i} i\in \ [ 1,3]\right\}$};
% Text Node
\draw (170.98,457.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.04,xslant=0.01]  {$\left\{h_{i} =28,\ w_{i} =15\ \text{for } l_{i} i\in \ [ 4,l]\right\}$};
% Text Node
\draw (224.51,406.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (206.74,385.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{2}$};
% Text Node
\draw (130.93,390.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{1}$};
% Text Node
\draw (149.75,406.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1}$};
% Text Node
\draw (213.39,366.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (140.11,369.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (120.63,448.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d=64$};
% Text Node
\draw (647.54,626.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] { 
 BiMap\\$\mathbf{W}\mathbf{X}\mathbf{W}^\mathrm{T}$};
% Text Node
\draw (755.4,624.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ReEig, $(\mathbf{U}, \boldsymbol{\Lambda})\overset{EVD}{=} \mathbf{Y}$\\$\mathbf{U}\max(\boldsymbol{\Lambda},\epsilon\mathbf{I})\mathbf{U}^\mathrm{T}$};
% Text Node
\draw (596.89,593.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {SPDnet block };
% Text Node
\draw (607.82,626.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {X};
% Text Node
\draw (722.91,629.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {Y};
% Text Node
\draw (673.35,395.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}$};
% Text Node
\draw (740.02,396.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{4}$};
% Text Node
\draw (803.08,396.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{6}$};
% Text Node
\draw (869.93,396.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{8}$};
% Text Node
\draw (925.74,398.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {LVD};
% Text Node
\draw (989.58,398.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {FC};
% Text Node
\draw (44.12,604.15) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (40.77,636.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {LVD};
% Text Node
\draw (87.08,603.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {SPDnet block with output dimension $d_i$};
% Text Node
\draw (87.92,634.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {LogEig + Vectorization + Dropout (0.1)};
% Text Node
\draw (40.77,663.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {FC};
% Text Node
\draw (87.92,662.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fully connected layer};
% Text Node
\draw (151.69,383.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {64};
% Text Node
\draw (226.45,383.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {64};
% Text Node
\draw (353.32,392.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {64};
% Text Node
\draw (117.27,340.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {RCNet};
% Text Node
\draw (213.14,233.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (252.56,195.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d=32l$};
% Text Node
\draw (232.22,221.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{h} =38$};
% Text Node
\draw (264.25,245.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M_{w} =20$};
% Text Node
\draw (313.44,205.34) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-317.81,xslant=-0.06] [align=left] {.....};
% Text Node
\draw (186.2,226.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {
$\mathcal{T}
$};
% Text Node
\draw (289.96,222.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {32};
% Text Node
\draw (320.85,195.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {32};
% Text Node
\draw (177.27,177.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {SRCNet};
% Text Node
\draw (-6,380.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {h=112};
% Text Node
\draw (502.94,507.91) node [anchor=north west][inner sep=0.75pt]    {$d_{0} \ \text{x} \ d_{0}$};
% Text Node
\draw (650.94,507.91) node [anchor=north west][inner sep=0.75pt]    {$d_{2} \ \text{x} \ d_{2}$};
% Text Node
\draw (724.94,507.91) node [anchor=north west][inner sep=0.75pt]    {$d_{4} \ \text{x} \ d_{4}$};
% Text Node
\draw (785.94,507.91) node [anchor=north west][inner sep=0.75pt]    {$d_{6} \ \text{x} \ d_{6}$};
% Text Node
\draw (857.94,506.91) node [anchor=north west][inner sep=0.75pt]    {$d_{8} \ \text{x} \ d_{8}$};
% Text Node
\draw (894.36,545.69) node [anchor=north west][inner sep=0.75pt]    {$batch\ size\ \text{x } d_{8}^{2}$};
% Text Node
\draw (995.82,500) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (977.45,516) node [anchor=north west][inner sep=0.75pt]    {$\text{classes}$};
% Text Node
\draw (44,567.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {M};
% Text Node
\draw (86.08,567.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {ResNet block with output dimension $M$};
% Text Node
\draw (85,698.18) node [anchor=north west][inner sep=0.75pt]    {Dimension output of SPDnet layer $i$} ;
% Text Node
\draw (35,725.18) node [anchor=north west][inner sep=0.75pt]    {$d_{i} \ \text{x} \ d_{i}$};
% Text Node
\draw (82.38,309.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.04,xslant=0.01]  {$M_h=Mean(h_i)$};
% Text Node
\draw (82.38,319.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.04,xslant=0.01]  {$ M_w=Mean(w_i)$};

\end{tikzpicture}

==> figures/new_fig2.tex <==


% Gradient Info
  
\tikzset {_1uhu0k3sa/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_2bcuny5ss}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_dc0s5issx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9dxt0zign}{150bp}{rgb(0bp)=(0,1,0);
rgb(62.5bp)=(0,1,0);
rgb(62.5bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(62.5bp)=(0,1,0);
rgb(100bp)=(0,1,0)}

% Gradient Info
  
\tikzset {_t7tc6f63h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c5sd6806n}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_0t2r3dszc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lyj49ch61}{150bp}{rgb(0bp)=(0,1,0);
rgb(62.5bp)=(0,1,0);
rgb(62.5bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(62.5bp)=(0,1,0);
rgb(100bp)=(0,1,0)}

% Gradient Info
  
\tikzset {_3mqb1yvma/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nexb55w5q}{150bp}{rgb(0bp)=(0,1,0);
rgb(62.5bp)=(0,1,0);
rgb(62.5bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(62.5bp)=(0,1,0);
rgb(100bp)=(0,1,0)}

% Gradient Info
  
\tikzset {_9p3m7ql46/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_msb3kf7zd}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1171); %set diagram left start at 0, and has height of 1171

%Image [id:dp3726589104709317] 
\draw (417.02,400.57) node  {\includegraphics[width=35.73pt,height=63.38pt]{figures/ira.png}};
%Shape: Rectangle [id:dp6457528830078207] 
\draw   (332.2,320.51) -- (1246.2,320.51) -- (1246.2,527.1) -- (332.2,527.1) -- cycle ;
%Shape: Cube [id:dp15486501044479506] 
\path  [shading=_2bcuny5ss,_1uhu0k3sa] (608.12,393.71) -- (613.77,388.03) -- (641.22,387.98) -- (641.29,419.34) -- (635.63,425.01) -- (608.19,425.06) -- cycle ; % for fading 
 \draw   (608.12,393.71) -- (613.77,388.03) -- (641.22,387.98) -- (641.29,419.34) -- (635.63,425.01) -- (608.19,425.06) -- cycle ; % for border 
 \draw   (641.22,387.98) -- (635.56,393.66) -- (608.12,393.71) ; \draw   (635.56,393.66) -- (635.63,425.01) ;
%Right Arrow [id:dp989938795380721] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (644.38,404.36) -- (660.36,404.36) -- (660.36,401.26) -- (671.01,407.46) -- (660.36,413.66) -- (660.36,410.56) -- (644.38,410.56) -- cycle ;
%Right Arrow [id:dp3914261117170792] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (747.02,402.07) -- (763,402.07) -- (763,398.97) -- (773.65,405.16) -- (763,411.36) -- (763,408.26) -- (747.02,408.26) -- cycle ;
%Shape: Cube [id:dp9912414403516074] 
\path  [shading=_9dxt0zign,_dc0s5issx] (708.85,393.08) -- (714.5,387.4) -- (741.95,387.35) -- (742.01,416.44) -- (736.36,422.11) -- (708.91,422.16) -- cycle ; % for fading 
 \draw   (708.85,393.08) -- (714.5,387.4) -- (741.95,387.35) -- (742.01,416.44) -- (736.36,422.11) -- (708.91,422.16) -- cycle ; % for border 
 \draw   (741.95,387.35) -- (736.29,393.03) -- (708.85,393.08) ; \draw   (736.29,393.03) -- (736.36,422.11) ;
%Shape: Cube [id:dp45945536178611723] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (1158.47,399.98) -- (1166.97,391.45) -- (1190.96,391.41) -- (1191.02,417.82) -- (1182.53,426.35) -- (1158.53,426.39) -- cycle ; \draw   (1190.96,391.41) -- (1182.47,399.94) -- (1158.47,399.98) ; \draw   (1182.47,399.94) -- (1182.53,426.35) ;
%Shape: Brace [id:dp21341487718243934] 
\draw   (1206.4,366.71) .. controls (1206.39,362.04) and (1204.05,359.72) .. (1199.38,359.73) -- (906.46,360.45) .. controls (899.79,360.46) and (896.46,358.14) .. (896.45,353.47) .. controls (896.46,358.14) and (893.13,360.48) .. (886.46,360.49)(889.46,360.49) -- (575.48,361.25) .. controls (570.81,361.26) and (568.49,363.6) .. (568.5,368.27) ;
%Right Arrow [id:dp27512657890125936] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (853.7,404.07) -- (869.67,404.07) -- (869.67,400.97) -- (880.32,407.16) -- (869.67,413.36) -- (869.67,410.26) -- (853.7,410.26) -- cycle ;
%Shape: Cube [id:dp9383916263300165] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (813.52,392.08) -- (819.18,386.4) -- (846.62,386.35) -- (846.69,415.44) -- (841.03,421.11) -- (813.59,421.16) -- cycle ; \draw   (846.62,386.35) -- (840.97,392.03) -- (813.52,392.08) ; \draw   (840.97,392.03) -- (841.03,421.11) ;
%Right Arrow [id:dp46400687127176066] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (1006.72,404.88) -- (1022.69,404.88) -- (1022.69,401.78) -- (1033.35,407.98) -- (1022.69,414.18) -- (1022.69,411.08) -- (1006.72,411.08) -- cycle ;
%Shape: Cube [id:dp3676611003102317] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (968.55,395.89) -- (974.2,390.22) -- (1001.64,390.17) -- (1001.71,419.25) -- (996.06,424.93) -- (968.61,424.98) -- cycle ; \draw   (1001.64,390.17) -- (995.99,395.84) -- (968.55,395.89) ; \draw   (995.99,395.84) -- (996.06,424.93) ;
%Straight Lines [id:da9931666658195715] 
\draw    (451.5,411.23) -- (528.2,411.3) ;
\draw [shift={(531.2,411.3)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36499643194672116] 
\draw    (1200.72,412.83) -- (1235.2,412.83) ;
\draw [shift={(1238.2,412.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp7178922469993756] 
\draw (422.02,663.57) node  {\includegraphics[width=35.73pt,height=63.38pt]{figures/ira.png}};
%Shape: Rectangle [id:dp9933481481157427] 
\draw   (326.2,552.71) -- (1641,552.71) -- (1641,813.71) -- (326.2,813.71) -- cycle ;
%Shape: Cube [id:dp02560476168211312] 
\path  [shading=_c5sd6806n,_t7tc6f63h] (725.12,650.71) -- (730.77,645.03) -- (758.22,644.98) -- (758.29,676.34) -- (752.63,682.01) -- (725.19,682.06) -- cycle ; % for fading 
 \draw   (725.12,650.71) -- (730.77,645.03) -- (758.22,644.98) -- (758.29,676.34) -- (752.63,682.01) -- (725.19,682.06) -- cycle ; % for border 
 \draw   (758.22,644.98) -- (752.56,650.66) -- (725.12,650.71) ; \draw   (752.56,650.66) -- (752.63,682.01) ;
%Right Arrow [id:dp5051833957292506] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (761.38,661.36) -- (777.36,661.36) -- (777.36,658.26) -- (788.01,664.46) -- (777.36,670.66) -- (777.36,667.56) -- (761.38,667.56) -- cycle ;
%Right Arrow [id:dp5965922025056727] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (864.02,659.07) -- (880,659.07) -- (880,655.97) -- (890.65,662.16) -- (880,668.36) -- (880,665.26) -- (864.02,665.26) -- cycle ;
%Shape: Cube [id:dp2610072322288819] 
\path  [shading=_lyj49ch61,_0t2r3dszc] (824.85,652.08) -- (830.5,646.4) -- (857.95,646.35) -- (858.01,675.44) -- (852.36,681.11) -- (824.91,681.16) -- cycle ; % for fading 
 \draw   (824.85,652.08) -- (830.5,646.4) -- (857.95,646.35) -- (858.01,675.44) -- (852.36,681.11) -- (824.91,681.16) -- cycle ; % for border 
 \draw   (857.95,646.35) -- (852.29,652.03) -- (824.85,652.08) ; \draw   (852.29,652.03) -- (852.36,681.11) ;
%Shape: Cube [id:dp7964238010046751] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (1275.47,656.98) -- (1283.97,648.45) -- (1307.96,648.41) -- (1308.02,674.82) -- (1299.53,683.35) -- (1275.53,683.39) -- cycle ; \draw   (1307.96,648.41) -- (1299.47,656.94) -- (1275.47,656.98) ; \draw   (1299.47,656.94) -- (1299.53,683.35) ;
%Right Arrow [id:dp14006872983190566] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (970.7,661.07) -- (986.67,661.07) -- (986.67,657.97) -- (997.32,664.16) -- (986.67,670.36) -- (986.67,667.26) -- (970.7,667.26) -- cycle ;
%Shape: Cube [id:dp7539118720338762] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (932.52,652.08) -- (938.18,646.4) -- (965.62,646.35) -- (965.69,675.44) -- (960.03,681.11) -- (932.59,681.16) -- cycle ; \draw   (965.62,646.35) -- (959.97,652.03) -- (932.52,652.08) ; \draw   (959.97,652.03) -- (960.03,681.11) ;
%Right Arrow [id:dp2551389502103596] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (1122.72,659.28) -- (1139.33,659.28) -- (1139.33,656.31) -- (1150.4,662.24) -- (1139.33,668.18) -- (1139.33,665.21) -- (1122.72,665.21) -- cycle ;
%Shape: Cube [id:dp24616476862218173] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (1084.55,649.89) -- (1090.2,644.22) -- (1117.64,644.17) -- (1117.71,673.25) -- (1112.06,678.93) -- (1084.61,678.98) -- cycle ; \draw   (1117.64,644.17) -- (1111.99,649.84) -- (1084.55,649.89) ; \draw   (1111.99,649.84) -- (1112.06,678.93) ;
%Straight Lines [id:da664258936581168] 
\draw    (460.5,668.23) -- (631.6,667.52) ;
\draw [shift={(634.6,667.51)}, rotate = 179.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18832834309156388] 
\draw    (1317.72,669.83) -- (1352.2,669.83) ;
\draw [shift={(1355.2,669.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7090578196575708] 
\draw [color={rgb, 255:red, 74; green, 168; blue, 226 }  ,draw opacity=0.79 ][line width=2.25]    (742.2,639.91) .. controls (1164.89,569.46) and (1440.25,643.21) .. (1490.41,666.08) ;
\draw [shift={(1493.82,667.73)}, rotate = 207.57] [color={rgb, 255:red, 74; green, 168; blue, 226 }  ,draw opacity=0.79 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da24551370867857703] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (837.33,643.74) .. controls (923.13,597.49) and (1443.05,631.49) .. (1501.02,652.3) ;
\draw [shift={(1503.99,653.55)}, rotate = 207.57] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da5349109190038139] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (1287.38,646.19) .. controls (1317.03,624.07) and (1416.67,557.22) .. (1468.03,557.72) .. controls (1516.31,558.18) and (1544.16,567.33) .. (1562.85,577.6) ;
\draw [shift={(1566.32,579.58)}, rotate = 210.6] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Cube [id:dp07763846490404758] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.34 ] (1487.31,671) -- (1557.21,590.67) -- (1579,589.11) -- (1581.39,624.69) -- (1511.49,705.01) -- (1489.7,706.57) -- cycle ; \draw   (1579,589.11) -- (1509.1,669.44) -- (1487.31,671) ; \draw   (1509.1,669.44) -- (1511.49,705.01) ;
%Shape: Cube [id:dp14576908870119842] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (1555.86,593.31) -- (1561.57,587.56) -- (1588.49,587.5) -- (1588.56,618.29) -- (1582.84,624.03) -- (1555.93,624.09) -- cycle ; \draw   (1588.49,587.5) -- (1582.77,593.24) -- (1555.86,593.31) ; \draw   (1582.77,593.24) -- (1582.84,624.03) ;
%Shape: Cube [id:dp04199734164523572] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (1525.02,628.43) -- (1530.52,622.91) -- (1557.92,622.86) -- (1557.99,649.59) -- (1552.48,655.12) -- (1525.08,655.16) -- cycle ; \draw   (1557.92,622.86) -- (1552.42,628.39) -- (1525.02,628.43) ; \draw   (1552.42,628.39) -- (1552.48,655.12) ;
%Shape: Cube [id:dp6937071820859013] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (1509.87,644.53) -- (1515.68,638.69) -- (1543.92,638.65) -- (1543.99,667.28) -- (1538.17,673.12) -- (1509.94,673.17) -- cycle ; \draw   (1543.92,638.65) -- (1538.1,644.49) -- (1509.87,644.53) ; \draw   (1538.1,644.49) -- (1538.17,673.12) ;
%Shape: Cube [id:dp38423083398484037] 
\path  [shading=_nexb55w5q,_3mqb1yvma] (1497.98,659.03) -- (1503.43,653.55) -- (1529.92,653.51) -- (1529.99,682.65) -- (1524.53,688.12) -- (1498.05,688.16) -- cycle ; % for fading 
 \draw   (1497.98,659.03) -- (1503.43,653.55) -- (1529.92,653.51) -- (1529.99,682.65) -- (1524.53,688.12) -- (1498.05,688.16) -- cycle ; % for border 
 \draw   (1529.92,653.51) -- (1524.46,658.99) -- (1497.98,659.03) ; \draw   (1524.46,658.99) -- (1524.53,688.12) ;
%Shape: Cube [id:dp39248212785585745] 
\path  [shading=_msb3kf7zd,_9p3m7ql46] (1481.47,676.86) -- (1487.31,671) -- (1515.68,670.95) -- (1515.76,701.59) -- (1509.92,707.46) -- (1481.54,707.5) -- cycle ; % for fading 
 \draw   (1481.47,676.86) -- (1487.31,671) -- (1515.68,670.95) -- (1515.76,701.59) -- (1509.92,707.46) -- (1481.54,707.5) -- cycle ; % for border 
 \draw   (1515.68,670.95) -- (1509.84,676.82) -- (1481.47,676.86) ; \draw   (1509.84,676.82) -- (1509.92,707.46) ;
%Curve Lines [id:da8312693624381242] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (957.36,643.74) .. controls (1025.14,599.5) and (1212.96,593.6) .. (1292.04,599.5) .. controls (1369.14,605.25) and (1477.78,624.21) .. (1520.48,645.08) ;
\draw [shift={(1523.63,646.69)}, rotate = 208.1] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da2526764795631724] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (1096.2,643.91) .. controls (1125.85,621.79) and (1209.61,612.28) .. (1260.97,612.77) .. controls (1310.02,613.24) and (1500.78,618.87) .. (1534.12,629) ;
\draw [shift={(1537.75,630.47)}, rotate = 210.6] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9108814584592053] 
\draw    (1570.8,682.87) -- (1614.4,682.87) ;
\draw [shift={(1617.4,682.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp8383842331349143] 
\draw   (673.8,761.71) .. controls (673.81,766.38) and (676.15,768.7) .. (680.82,768.69) -- (998.04,767.75) .. controls (1004.71,767.73) and (1008.05,770.05) .. (1008.06,774.72) .. controls (1008.05,770.05) and (1011.37,767.71) .. (1018.04,767.69)(1015.04,767.7) -- (1354.82,766.69) .. controls (1359.49,766.68) and (1361.81,764.34) .. (1361.8,759.67) ;
%Rounded Rect [id:dp83408081554071] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (982.25,195.31) .. controls (982.25,191.56) and (985.29,188.51) .. (989.05,188.51) -- (1010.03,188.51) .. controls (1013.78,188.51) and (1016.83,191.56) .. (1016.83,195.31) -- (1016.83,215.71) .. controls (1016.83,219.47) and (1013.78,222.51) .. (1010.03,222.51) -- (989.05,222.51) .. controls (985.29,222.51) and (982.25,219.47) .. (982.25,215.71) -- cycle ;
%Rounded Rect [id:dp5201546883243469] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (1110.4,197.01) .. controls (1110.4,193.97) and (1112.86,191.51) .. (1115.9,191.51) -- (1132.38,191.51) .. controls (1135.42,191.51) and (1137.88,193.97) .. (1137.88,197.01) -- (1137.88,214.01) .. controls (1137.88,217.05) and (1135.42,219.51) .. (1132.38,219.51) -- (1115.9,219.51) .. controls (1112.86,219.51) and (1110.4,217.05) .. (1110.4,214.01) -- cycle ;
%Rounded Rect [id:dp2385577474428766] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.34 ] (1230.4,197.35) .. controls (1230.4,194.57) and (1232.66,192.31) .. (1235.44,192.31) -- (1253.78,192.31) .. controls (1256.57,192.31) and (1258.82,194.57) .. (1258.82,197.35) -- (1258.82,212.47) .. controls (1258.82,215.25) and (1256.57,217.51) .. (1253.78,217.51) -- (1235.44,217.51) .. controls (1232.66,217.51) and (1230.4,215.25) .. (1230.4,212.47) -- cycle ;
%Rounded Rect [id:dp17178899969579486] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.34 ] (1366.4,197.43) .. controls (1366.4,195.16) and (1368.24,193.31) .. (1370.52,193.31) -- (1382.88,193.31) .. controls (1385.16,193.31) and (1387,195.16) .. (1387,197.43) -- (1387,210.39) .. controls (1387,212.67) and (1385.16,214.51) .. (1382.88,214.51) -- (1370.52,214.51) .. controls (1368.24,214.51) and (1366.4,212.67) .. (1366.4,210.39) -- cycle ;
%Shape: Rectangle [id:dp37681728164773465] 
\draw   (1441.23,164.33) -- (1447.36,164.33) -- (1447.36,256.56) -- (1441.23,256.56) -- cycle ;
%Shape: Rectangle [id:dp2906199702619152] 
\draw   (1520.68,184.6) -- (1542.84,184.6) -- (1542.84,225.6) -- (1520.68,225.6) -- cycle ;
%Straight Lines [id:da3280069203635563] 
\draw    (889.89,205.23) -- (943.63,205.23) ;
\draw [shift={(946.63,205.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp8191901185349317] 
\draw (850.07,203.81) node  {\includegraphics[width=58pt,height=72.75pt]{figures/cov_im.png}};
%Shape: Cube [id:dp905221032886194] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (460.74,150.65) -- (470.01,141.34) -- (496.2,141.29) -- (496.36,217.29) -- (487.08,226.6) -- (460.9,226.65) -- cycle ; \draw   (496.2,141.29) -- (486.92,150.6) -- (460.74,150.65) ; \draw   (486.92,150.6) -- (487.08,226.6) ;
%Straight Lines [id:da4279441067615495] 
\draw    (1017.91,206.23) -- (1075.4,205.74) ;
\draw [shift={(1078.4,205.71)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8277591572126373] 
\draw    (1138.53,206.23) -- (1194.4,205.74) ;
\draw [shift={(1197.4,205.71)}, rotate = 179.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2662466692313761] 
\draw    (1259.03,205.23) -- (1315,205.5) ;
\draw [shift={(1318,205.51)}, rotate = 180.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9947513832757331] 
\draw    (1393.64,207.23) -- (1435.85,207.23) ;
\draw [shift={(1438.85,207.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8161049384737467] 
\draw    (1447.72,206.23) -- (1508.55,206.23) ;
\draw [shift={(1511.55,206.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5771912026804984] 
\draw   (188.2,146.51) -- (346.2,146.51) -- (346.2,242.51) -- (188.2,242.51) -- cycle ;
%Shape: Rectangle [id:dp4262624002024342] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (556.11,160.24) -- (649.03,160.24) -- (649.03,234.33) -- (556.11,234.33) -- cycle ;
%Straight Lines [id:da0682053489888228] 
\draw    (651.41,203.23) -- (778.73,204.21) ;
\draw [shift={(781.73,204.23)}, rotate = 180.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46308088810139925] 
\draw    (496.26,199.23) -- (522.52,199.23) ;
\draw [shift={(525.52,199.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp6073359234795945] 
\draw (94.81,200.23) node  {\includegraphics[width=47.21pt,height=93pt]{figures/ira.png}};
%Straight Lines [id:da7182166996269608] 
\draw    (154.03,199.23) -- (180.29,199.23) ;
\draw [shift={(183.29,199.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20731378798839017] 
\draw    (357.07,200.23) -- (383.33,200.23) ;
\draw [shift={(386.33,200.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cube [id:dp47739538944029447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.91,876.71) -- (340.82,865.76) -- (366.2,865.71) -- (366.26,892.09) -- (355.36,903.04) -- (329.98,903.08) -- cycle ; \draw   (366.2,865.71) -- (355.29,876.67) -- (329.91,876.71) ; \draw   (355.29,876.67) -- (355.36,903.04) ;
%Rounded Rect [id:dp6680489828312444] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (329.27,936.7) .. controls (329.27,932.94) and (332.32,929.9) .. (336.07,929.9) -- (361.47,929.9) .. controls (365.23,929.9) and (368.27,932.94) .. (368.27,936.7) -- (368.27,957.1) .. controls (368.27,960.86) and (365.23,963.9) .. (361.47,963.9) -- (336.07,963.9) .. controls (332.32,963.9) and (329.27,960.86) .. (329.27,957.1) -- cycle ;
%Rounded Rect [id:dp6041609400889856] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.33 ] (980.4,896.11) .. controls (980.4,878.55) and (994.64,864.31) .. (1012.2,864.31) -- (1620,864.31) .. controls (1637.56,864.31) and (1651.8,878.55) .. (1651.8,896.11) -- (1651.8,991.51) .. controls (1651.8,1009.08) and (1637.56,1023.31) .. (1620,1023.31) -- (1012.2,1023.31) .. controls (994.64,1023.31) and (980.4,1009.08) .. (980.4,991.51) -- cycle ;
%Rounded Rect [id:dp38497928675690796] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1143.09,946.83) .. controls (1143.09,937.71) and (1150.49,930.31) .. (1159.61,930.31) -- (1300.28,930.31) .. controls (1309.4,930.31) and (1316.8,937.71) .. (1316.8,946.83) -- (1316.8,996.39) .. controls (1316.8,1005.52) and (1309.4,1012.91) .. (1300.28,1012.91) -- (1159.61,1012.91) .. controls (1150.49,1012.91) and (1143.09,1005.52) .. (1143.09,996.39) -- cycle ;
%Rounded Rect [id:dp17488656420286164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1348,948.59) .. controls (1348,939.71) and (1355.2,932.51) .. (1364.08,932.51) -- (1502.92,932.51) .. controls (1511.8,932.51) and (1519,939.71) .. (1519,948.59) -- (1519,996.83) .. controls (1519,1005.71) and (1511.8,1012.91) .. (1502.92,1012.91) -- (1364.08,1012.91) .. controls (1355.2,1012.91) and (1348,1005.71) .. (1348,996.83) -- cycle ;
%Straight Lines [id:da024812851132713032] 
\draw    (980.4,980.91) -- (1143.09,980.43) ;
%Straight Lines [id:da3186760521706056] 
\draw    (1317.09,979.65) -- (1348.09,979.65) ;
%Straight Lines [id:da17497294909446293] 
\draw    (1519.8,980.31) -- (1650.8,980.31) ;

% Text Node
\draw (339,397.78) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {h=112};
% Text Node
\draw (175,385) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Features extractor \\\textcolor[rgb]{0.82,0.01,0.11}{ \ \ \ \ \ \ \ \ RCNet} };
% Text Node
\draw (224.73,440.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d=64$};
% Text Node
\draw (1039.58,402.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xslant=-0.06] [align=left] {$.....$};
% Text Node
\draw (1146.86,464.38) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{T}_{l} =\ \mathcal{T}$};
% Text Node
\draw (1077.81,400.3) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$h_{l} =28$};
% Text Node
\draw (1143.57,433.75) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$w_{l} =15$};
% Text Node
\draw (1145.22,374.56) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (711.34,431.41) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$30$};
% Text Node
\draw (678.34,397.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$56$};
% Text Node
\draw (536.53,398.44) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{1} =56$};
% Text Node
\draw (593.96,431.61) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$w_{1} =30$};
% Text Node
\draw (694.83,369.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (593.38,371.43) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (611.61,399.08) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {64};
% Text Node
\draw (712.34,398.45) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {64};
% Text Node
\draw (1159.9,403.29) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {64};
% Text Node
\draw (818.59,431.56) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$30$};
% Text Node
\draw (783.02,400.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$56$};
% Text Node
\draw (792.51,369.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (817.02,397.45) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {64};
% Text Node
\draw (955.24,432.34) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$w_{4} =15$};
% Text Node
\draw (891.6,398.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$h_{4} =28$};
% Text Node
\draw (952.99,371.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (972.04,401.26) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {64};
% Text Node
\draw (611.54,459.18) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {
 $\mathcal{T}_{1}$
};
% Text Node
\draw (707.99,459.18) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {

$\mathcal{T}_{2}$
};
% Text Node
\draw (813.53,457.55) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {
$ \mathcal{T}_{3}$
};
% Text Node
\draw (965.82,456.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {
$ \mathcal{T}_{4}
$};
% Text Node
\draw (446,386.23) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {ResNet-34};
% Text Node
\draw (870,324.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$l\ \text{layers}$};
% Text Node
\draw (382.26,453.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{55.11pt}\setlength\topsep{0pt}
\begin{center}
w=60\\grayscale\\image\\
\end{center}

\end{minipage}};
% Text Node
\draw (343,662.78) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {h=112};
% Text Node
\draw (1162.58,663.58) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xslant=-0.06] [align=left] {$...........$};
% Text Node
\draw (1278.86,726.38) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{T}_{l}$};
% Text Node
\draw (1245.81,657.3) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.56,0.07,1}{38}$};
% Text Node
\draw (1276.57,693.75) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=0.77 ]  {$20$};
% Text Node
\draw (1262.22,631.56) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (828.91,689.56) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$20$};
% Text Node
\draw (795.34,654.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$38$};
% Text Node
\draw (641.53,656.44) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M_{h} =38$};
% Text Node
\draw (712.96,694.61) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M_{w} =20$};
% Text Node
\draw (811.83,626.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (710.38,628.43) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (728.61,656.08) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {32};
% Text Node
\draw (827.85,655.08) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {32};
% Text Node
\draw (1276.47,659.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {32};
% Text Node
\draw (939.02,688.41) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$20$};
% Text Node
\draw (900.02,657.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$38$};
% Text Node
\draw (909.51,626.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (934.52,655.08) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {32};
% Text Node
\draw (1071.24,690.34) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M_{w} =20$};
% Text Node
\draw (1002.6,655.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M_{h} =38$};
% Text Node
\draw (1065.99,627.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (1086.55,653.89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {32};
% Text Node
\draw (728.54,716.18) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {
$\mathcal{T}_{1}
$
};
% Text Node
\draw (824.99,716.18) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {
$ \mathcal{T}_{2}
$
};
% Text Node
\draw (930.53,714.55) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {
$\mathcal{T}_{3}
$};
% Text Node
\draw (1084.82,717.74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {
$\mathcal{T}_{4}
$};
% Text Node
\draw (382.26,719.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{55.11pt}\setlength\topsep{0pt}
\begin{center}
w=60\\grayscale\\image\\
\end{center}

\end{minipage}};
% Text Node
\draw (159,633.54) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Features extractor \\\textcolor[rgb]{0.82,0.01,0.11}{ \ \ \ \ \ \ \ \ }\textcolor[rgb]{0.56,0.07,1}{SRCNet} };
% Text Node
\draw (193,695.69) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d=l\ \times 32$};
% Text Node
\draw (497.4,645.77) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] { ResNet-34};
% Text Node
\draw (957.4,558.77) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] { \ \ \ \ \ \ Bilinear interpolation \\ \ \ \ \ \ \ \ \ \ \ \ \ \  same size};
% Text Node
\draw (483,730.48) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M_{h} =\text{Mean}( h_{i})$};
% Text Node
\draw (480,755.48) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M_{w} =\text{Mean}( w_{i})$};
% Text Node
\draw (1516.26,628.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-317.81,xslant=-0.06] [align=left] {$......$};
% Text Node
\draw (1557.86,596.31) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {32};
% Text Node
\draw (1483.47,679.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {32};
% Text Node
\draw (1483.7,751.08) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {
$
\mathcal{T}
$};
% Text Node
\draw (1384.51,660.8) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M_{h} =38$};
% Text Node
\draw (1461.91,717.19) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M_{w} =20$};
% Text Node
\draw (1424.39,583.14) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d=l\ \times 32$};
% Text Node
\draw (978.4,785.94) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$l\ \text{layers}$};
% Text Node
\draw (992.23,231.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{1} \ $};
% Text Node
\draw (1117.5,230.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{2}$};
% Text Node
\draw (1240.23,226.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{3}$};
% Text Node
\draw (1355.39,226.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{4}$};
% Text Node
\draw (1370.03,264.69) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{batch\_size} \ \text{x } d_{4}^{2}$};
% Text Node
\draw (1526.4,234) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$C$};
% Text Node
\draw (1508.65,260) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{classes}$};
% Text Node
\draw (1399.47,181.71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {LVD};
% Text Node
\draw (1460.88,180.43) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {FC};
% Text Node
\draw (650.33,157.62) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ \mathbf{C} \ =\mathbf{T} \ \tilde{\mathbf{I}} \ \mathbf{T} =\ \mathbf{X}_{0} \ $};
% Text Node
\draw (788.34,192.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (840,260.23) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (894.42,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{SPD-} d_{1}$};
% Text Node
\draw (1018.01,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{SPD-} d_{2}$};
% Text Node
\draw (1139.51,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{SPD-} d_{3}$};
% Text Node
\draw (1260.9,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{SPD-} d_{4}$};
% Text Node
\draw (958.2,193.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{1}$};
% Text Node
\draw (1085.02,193.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{2}$};
% Text Node
\draw (1203.07,196.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{3}$};
% Text Node
\draw (1335,191.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{4}$};
% Text Node
\draw (434.61,135.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (388.28,191.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{28} \ \text{or }\textcolor[rgb]{0.56,0.07,1}{38}$};
% Text Node
\draw (440.04,233.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{15} \ \text{or }\textcolor[rgb]{0.56,0.07,1}{20}$};
% Text Node
\draw (203.59,172) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Features extractor \\\textcolor[rgb]{0.82,0.01,0.11}{RCNet} or \textcolor[rgb]{0.56,0.07,1}{SRCNet }};
% Text Node
\draw (536.56,189.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d$};
% Text Node
\draw (574.13,87.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{28} \ \text{x }\textcolor[rgb]{0.82,0.01,0.11}{15}$};
% Text Node
\draw (595.15,111) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {or};
% Text Node
\draw (572.9,133.15) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.56,0.07,1}{38} \ \text{x }\textcolor[rgb]{0.56,0.07,1}{20}$};
% Text Node
\draw (461.34,252.69) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {
$\mathcal{T}
$};
% Text Node
\draw (596.2,259.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{T}$};
% Text Node
\draw (56.45,263.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{55.11pt}\setlength\topsep{0pt}
\begin{center}
w=60\\grayscale\\image\\
\end{center}

\end{minipage}};
% Text Node
\draw (10,187.01) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {h=112};
% Text Node
\draw (331,1018.71) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {LVD};
% Text Node
\draw (378.31,938.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Dimension output of SPDnet layer};
% Text Node
\draw (378.15,1018.21) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {LogEig + Vectorization + Dropout (0.1)};
% Text Node
\draw (334,1077.43) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {FC};
% Text Node
\draw (381.15,1078.21) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Fully connected layer};
% Text Node
\draw (376.31,876.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {resnet block with output dimension M };
% Text Node
\draw (335.23,881.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {M};
% Text Node
\draw (1192.54,948.59) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {BiMap};
% Text Node
\draw (1360,944.59) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {ReEig$(\mathbf{U} ,\mathbf{\Lambda })\overset{\text{EVD}}{=}\mathbf{Y}$};
% Text Node
\draw (1010.89,879.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {SPDnet block };
% Text Node
\draw (1159.63,982.05) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ \ \ \ \ \ \ \mathbf{WXW}^{T}$};
% Text Node
\draw (876,935.1) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\text{SPD-} d_{i} :$};
% Text Node
\draw (293.2,935.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{i}$};
% Text Node
\draw (334.2,970.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{i}$};
% Text Node
\draw (658,939.71) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$i$};
% Text Node
\draw (661,100.11) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{ CovpoolLayer:}$};
% Text Node
\draw (679,133.11) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{SPD Matrix}$};
% Text Node
\draw (1014.6,934.31) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{X} \in \text{Sym}_{d_{k}}^{+}$};

% Text Node
\draw (1370.63,980.05) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{U\text{max}( \Lambda ,\epsilon I) U}^{T}$};
% Text Node
\draw (1527.2,933.11) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{Y} \in \text{Sym}_{d_{k+1}}^{+}$};

\end{tikzpicture}

==> figures/repartition_usage_vs_elevation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 4.1in,
height= 3.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.65, xmax=2.65,
xtick style={color=black},
xtick={0,1,2},
xticklabels={train,test,val},
xticklabel style={font=\LARGE},
y grid style={darkgray176},
ymin=0, ymax=323.45,
ytick style={color=black},
yticklabel style={font=\Large}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.2,257);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{100}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.8,70);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.8,69);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,285);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{25}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.8,0) rectangle (axis cs:1,50);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.8,0) rectangle (axis cs:2,61);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,289);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{50}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1,0) rectangle (axis cs:1.2,59);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2,0) rectangle (axis cs:2.2,48);
\draw[draw=none,fill=crimson2143940] (axis cs:0.2,0) rectangle (axis cs:0.4,277);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{75}

\draw[draw=none,fill=crimson2143940] (axis cs:1.2,0) rectangle (axis cs:1.4,59);
\draw[draw=none,fill=crimson2143940] (axis cs:2.2,0) rectangle (axis cs:2.4,60);
\draw (axis cs:-0.3,257) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{257};
\draw (axis cs:0.7,70) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{70};
\draw (axis cs:1.7,69) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{69};
\draw (axis cs:-0.1,285) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{285};
\draw (axis cs:0.9,50) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{50};
\draw (axis cs:1.9,61) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{61};
\draw (axis cs:0.1,289) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{289};
\draw (axis cs:1.1,59) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{59};
\draw (axis cs:2.1,48) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{48};
\draw (axis cs:0.3,277) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{277};
\draw (axis cs:1.3,59) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{59};
\draw (axis cs:2.3,60) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{60};
\end{axis}

\end{tikzpicture}


==> figures/repartition_usage_vs_elevation_da.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 3.7in,
height= 3.5in,
legend cell align={left},
legend style={fill opacity=10, draw opacity=1, text opacity=10, draw=lightgray204,font=\LARGE},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.65, xmax=2.65,
xtick style={color=black},
xtick={0,1,2},
xticklabels={train,test,val},
xticklabel style={font=\LARGE},
y grid style={darkgray176},
ymin=0, ymax=360.05,
ytick style={color=black},
yticklabel style={font=\LARGE}
]

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,39);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{50}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,79);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,321);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{75}

\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,312);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{100}


\draw[draw=none,fill=forestgreen4416044] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,40);
\draw (axis cs:-0.266666666666667,312) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{312};
\draw (axis cs:0.733333333333333,0) ++(0pt,10pt) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1.73333333333333,39) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{39};
\draw (axis cs:0,0) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1,79) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{79};
\draw (axis cs:2,0) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0.266666666666667,321) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{321};
\draw (axis cs:1.26666666666667,0) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2.26666666666667,40) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{40};
\end{axis}

\end{tikzpicture}


==> figures/repartition_usage_vs_frequency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 3.7in,
height= 3.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.65, xmax=2.65,
xtick style={color=black},
xtick={0,1,2},
xticklabels={train,test,val},
xticklabel style={font=\LARGE},
y grid style={darkgray176},
ymin=0, ymax=795.5,
ytick style={color=black},
yticklabel style={font=\Large}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0,378);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{200 MHz}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1,82);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2,87);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.55111512312578e-17,0) rectangle (axis cs:0.4,730);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{350 MHz}

\draw[draw=none,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.4,156);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.4,151);
\draw (axis cs:-0.2,378) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{378};
\draw (axis cs:0.8,82) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{82};
\draw (axis cs:1.8,87) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{87};
\draw (axis cs:0.2,730) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{730};
\draw (axis cs:1.2,156) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{156};
\draw (axis cs:2.2,151) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{151};
\end{axis}

\end{tikzpicture}


==> figures/repartition_usage_vs_frequency_da.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 3.7in,
height= 3.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={usage},
xmin=-0.65, xmax=2.65,
xtick style={color=black},
xtick={0,1,2},
xticklabels={train,test,val},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=412.65,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{200 MHz}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.55111512312578e-17,0) rectangle (axis cs:0.4,393);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{350 MHz}

\draw[draw=none,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.4,49);
\draw (axis cs:-0.2,0) ++(0pt,10pt) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0.8,49) ++(0pt,10pt) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{49};
\draw (axis cs:1.8,0) ++(0pt,10pt) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0.2,393) ++(0pt,10pt) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{393};
\draw (axis cs:1.2,0) ++(0pt,10pt) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2.2,49) ++(0pt,10pt) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{49};
\end{axis}

\end{tikzpicture}


==> figures/repartition_usage_vs_name_classe.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 3.7in,
height= 3.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.65, xmax=2.65,
xtick style={color=black},
xtick={0,1,2},
xticklabels={train,test,val},
xticklabel style={font=\LARGE},
y grid style={darkgray176},
ymin=0, ymax=309.85,
ytick style={color=black},
yticklabel style={font=\LARGE}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.2,277);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$ABRI_EN_BOIS$}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.8,60);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.8,59);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,277);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{EMPTY}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.8,0) rectangle (axis cs:1,59);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.8,0) rectangle (axis cs:2,60);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,277);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{METALLIQUE}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1,0) rectangle (axis cs:1.2,59);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2,0) rectangle (axis cs:2.2,60);
\draw[draw=none,fill=crimson2143940] (axis cs:0.2,0) rectangle (axis cs:0.4,277);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{$NON_METALLIQUE$}

\draw[draw=none,fill=crimson2143940] (axis cs:1.2,0) rectangle (axis cs:1.4,60);
\draw[draw=none,fill=crimson2143940] (axis cs:2.2,0) rectangle (axis cs:2.4,59);
\draw (axis cs:-0.3,277) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{277};
\draw (axis cs:0.7,60) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{60};
\draw (axis cs:1.7,59) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{59};
\draw (axis cs:-0.1,277) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:0.9,59) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{59};
\draw (axis cs:1.9,60) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{60};
\draw (axis cs:0.1,277) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:1.1,59) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{59};
\draw (axis cs:2.1,60) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{60};
\draw (axis cs:0.3,277) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{277};
\draw (axis cs:1.3,60) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{60};
\draw (axis cs:2.3,59) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{59};
\end{axis}

\end{tikzpicture}


==> figures/repartition_usage_vs_sol.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 4.in,
height= 3.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.65, xmax=2.65,
xtick style={color=black},
xtick={0,1,2},
xticklabels={train,test,val},
xticklabel style={font=\LARGE},
y grid style={darkgray176},
ymin=0, ymax=560.35,
ytick style={color=black},
yticklabel style={font=\Large}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.2,148);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{grave}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.8,26);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.8,29);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.2,0) rectangle (axis cs:2.77555756156289e-17,181);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$grave_seche$}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.8,0) rectangle (axis cs:1,40);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.8,0) rectangle (axis cs:2,37);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,507);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{sable}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1,0) rectangle (axis cs:1.2,114);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2,0) rectangle (axis cs:2.2,114);
\draw[draw=none,fill=crimson2143940] (axis cs:0.2,0) rectangle (axis cs:0.4,272);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{$sable_humide$}

\draw[draw=none,fill=crimson2143940] (axis cs:1.2,0) rectangle (axis cs:1.4,58);
\draw[draw=none,fill=crimson2143940] (axis cs:2.2,0) rectangle (axis cs:2.4,58);
\draw (axis cs:-0.3,148) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{148};
\draw (axis cs:0.7,26) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{26};
\draw (axis cs:1.7,29) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{29};
\draw (axis cs:-0.1,181) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{181};
\draw (axis cs:0.9,40) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{40};
\draw (axis cs:1.9,37) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{37};
\draw (axis cs:0.1,507) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{507};
\draw (axis cs:1.1,114) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{114};
\draw (axis cs:2.1,114) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{114};
\draw (axis cs:0.3,272) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{272};
\draw (axis cs:1.3,58) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{58};
\draw (axis cs:2.3,58) ++(0pt,10pt) node[
  scale=1.1,
  text=black,
  rotate=0.0
]{58};
\end{axis}

\end{tikzpicture}


==> figures/repartition_usage_vs_sol_da.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 3.7in,
height= 3.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.65, xmax=2.65,
xtick style={color=black},
xtick={0,1,2},
xticklabels={train,test,val},
xticklabel style={font=\LARGE},
y grid style={darkgray176},
ymin=0, ymax=440.65,
ytick style={color=black},
yticklabel style={font=\LARGE}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{grave}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.55111512312578e-17,0) rectangle (axis cs:0.4,393);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$grave_seche$}

\draw[draw=none,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.4,49);
\draw (axis cs:-0.2,0) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0.8,49) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{49};
\draw (axis cs:1.8,0) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0.2,393) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{393};
\draw (axis cs:1.2,0) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2.2,49) ++(0pt,10pt) node[
  scale=1.5,
  text=black,
  rotate=0.0
]{49};
\end{axis}

\end{tikzpicture}


==> figures/ricker.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={time [s]},
xmin=-0.300938133951086, xmax=6.59671499485248,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Amplitude},
ymin=-0.158828903911606, ymax=0.224588584353513,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 nan
0.0125915537218028 0
0.0251831074436056 0
0.0377746611654083 0
0.0503662148872111 0
0.0629577686090139 0
0.0755493223308167 0
0.0881408760526194 0
0.100732429774422 0
0.113323983496225 0
0.125915537218028 0
0.138507090939831 0
0.151098644661633 0
0.163690198383436 0
0.176281752105239 0
0.188873305827042 0
0.201464859548844 -0
0.214056413270647 -0
0.22664796699245 -0
0.239239520714253 -0
0.251831074436056 -0
0.264422628157858 -0
0.277014181879661 -0
0.289605735601464 -0
0.302197289323267 -0
0.314788843045069 -0
0.327380396766872 -0
0.339971950488675 -0
0.352563504210478 -0
0.365155057932281 -0
0.377746611654083 -0
0.390338165375886 -0
0.402929719097689 -0
0.415521272819492 -0
0.428112826541294 -0
0.440704380263097 -0
0.4532959339849 -0
0.465887487706703 -0
0.478479041428506 -0
0.491070595150308 -0
0.503662148872111 -0
0.516253702593914 -0
0.528845256315717 -0
0.541436810037519 -0
0.554028363759322 -0
0.566619917481125 -0
0.579211471202928 -0
0.591803024924731 0
0.604394578646533 0
0.616986132368336 0
0.629577686090139 0
0.642169239811942 0
0.654760793533744 0
0.667352347255547 0
0.67994390097735 0
0.692535454699153 0
0.705127008420956 0
0.717718562142758 0
0.730310115864561 0
0.742901669586364 0
0.755493223308167 0
0.768084777029969 0
0.780676330751772 0
0.793267884473575 0
0.805859438195378 0
0.818450991917181 0
0.831042545638983 0
0.843634099360786 0
0.856225653082589 0
0.868817206804392 0
0.881408760526194 0
0.894000314247997 0
0.9065918679698 0
0.919183421691603 0
0.931774975413405 0
0.944366529135208 0
0.956958082857011 0
0.969549636578814 0
0.982141190300617 -0
0.994732744022419 -0
1.00732429774422 -0
1.01991585146602 -0
1.03250740518783 -0
1.04509895890963 -0
1.05769051263143 -0
1.07028206635324 -0
1.08287362007504 -0
1.09546517379684 -0
1.10805672751864 -0
1.12064828124045 -0
1.13323983496225 -0
1.14583138868405 -0
1.15842294240586 -0
1.17101449612766 -0
1.18360604984946 -0
1.19619760357126 -0
1.20878915729307 -0
1.22138071101487 -0
1.23397226473667 -0
1.24656381845847 -0
1.25915537218028 -0
1.27174692590208 -0
1.28433847962388 -0
1.29693003334569 -0
1.30952158706749 -0
1.32211314078929 -0
1.33470469451109 -0
1.3472962482329 -0
1.3598878019547 -0
1.3724793556765 -0
1.38507090939831 0
1.39766246312011 0
1.41025401684191 0
1.42284557056371 0
1.43543712428552 0
1.44802867800732 0
1.46062023172912 0
1.47321178545093 0
1.48580333917273 0
1.49839489289453 0
1.51098644661633 0
1.52357800033814 0
1.53616955405994 0
1.54876110778174 0
1.56135266150354 0
1.57394421522535 0.207160516705098
1.58653576894715 0.20301322244128
1.59912732266895 0.196904796483674
1.61171887639076 0.188946120950531
1.62431043011256 0.179264134089837
1.63690198383436 0.168000140257487
1.64949353755616 0.155308015847271
1.66208509127797 0.141352332002572
1.67467664499977 0.126306415267867
1.68726819872157 0.110350367442976
1.69985975244337 0.0936690657890421
1.71245130616518 0.0764501644090986
1.72504285988698 0.0588821170962607
1.73763441360878 0.0411522412196622
1.75022596733059 0.0234448413142844
1.76281752105239 0.00593940996954036
1.77540907477419 -0.0111910776120549
1.78800062849599 -0.0277817603743999
1.8005921822178 -0.0436773659521755
1.8131837359396 -0.0587335510460106
1.8257752896614 -0.0728180973359095
1.83836684338321 -0.0858119543652803
1.85095839710501 -0.0976101225970008
1.86354995082681 -0.108122371637175
1.87614150454861 -0.117273790422736
1.88873305827042 -0.12500516795733
1.90132461199222 -0.13127320493815
1.91391616571402 -0.136050558327363
1.92650771943582 -0.139325722569384
1.93909927315763 -0.141102752724183
1.95169082687943 -0.141400836263191
1.96428238060123 -0.140253721645403
1.97687393432304 -0.137709013045688
1.98946548804484 -0.133827341735237
2.00205704176664 -0.128681425607166
2.01464859548844 -0.122355029191843
2.02724014921025 -0.114941837211357
2.03983170293205 -0.106544255277145
2.05242325665385 -0.0972721517373441
2.06501481037566 -0.0872415549304559
2.07760636409746 -0.0765733202008553
2.09019791781926 -0.0653917809820977
2.10278947154106 -0.053823398060237
2.11538102526287 -0.0419954207969104
2.12797257898467 -0.0300345736276472
2.14056413270647 -0.0180657805627351
2.15315568642828 -0.00621093971503363
2.16574724015008 0.00541224092857534
2.17833879387188 0.0166913361771013
2.19093034759368 0.0275202154158478
2.20352190131549 0.0377999652209847
2.21611345503729 0.0474397156444429
2.22870500875909 0.0563573641629231
2.24129656248089 0.0644801924747567
2.2538881162027 0.0717453725376619
2.2664796699245 0.0781003594563602
2.2790712236463 0.0835031700389981
2.29166277736811 0.0879225470332386
2.30425433108991 0.0913380102150371
2.31684588481171 0.093739796624443
2.32943743853351 0.0951286933128852
2.34202899225532 0.0955157669756874
2.35462054597712 0.0949219957832761
2.36721209969892 0.0933778095868662
2.37980365342072 0.0909225454524849
2.39239520714253 0.0876038261652188
2.40498676086433 0.0834768699387739
2.41757831458613 0.078603740060159
2.43016986830794 0.0730525435929519
2.44276142202974 0.0668965885536996
2.45535297575154 0.0602135091641304
2.46794452947334 0.0530843688676573
2.48053608319515 0.0455927507838072
2.49312763691695 0.0378238451613806
2.50571919063875 0.0298635431838898
2.51831074436056 0.0217975461836307
2.53090229808236 0.0137104989388392
2.54349385180416 0.00568515526778819
2.55608540552596 -0.00219841639899055
2.56867695924777 -0.00986358038470383
2.58126851296957 -0.0172378276415394
2.59386006669137 -0.0242534104099726
2.60645162041317 -0.0308479126814422
2.61904317413498 -0.0369647522603325
2.63163472785678 -0.0425536110212476
2.64422628157858 -0.0475707907723458
2.65681783530039 -0.0519794929563398
2.66940938902219 -0.0557500212391736
2.68200094274399 -0.0588599068441043
2.69459249646579 -0.0612939572779905
2.7071840501876 -0.0630442298594659
2.7197756039094 -0.0641099321882411
2.7323671576312 -0.0644972523844542
2.74495871135301 -0.0642191225707486
2.75755026507481 -0.0632949196621884
2.77014181879661 -0.0617501080654991
2.78273337251841 -0.0596158293653554
2.79532492624022 -0.0569284444882129
2.80791647996202 -0.0537290341808478
2.82050803368382 -0.0500628639194757
2.83309958740562 -0.0459788195748952
2.84569114112743 -0.04152882029916
2.85828269484923 -0.0367672151701059
2.87087424857103 -0.0317501701326646
2.88346580229284 -0.0265350517119415
2.89605735601464 -0.021179813844842
2.90864890973644 -0.0157423939874798
2.92124046345824 -0.0102801244081614
2.93383201718005 -0.00484916427436716
2.94642357090185 0.000496042208765498
2.95901512462365 0.00570327674659183
2.97160667834546 0.0107230225631193
2.98419823206726 0.0155089007119761
2.99678978578906 0.0200180636309826
3.00938133951086 0.0242115430018981
3.02197289323267 0.0280545495146186
3.03456444695447 0.0315167226838507
3.04715600067627 0.0345723294202156
3.05974755439807 0.0372004106110912
3.07233910811988 0.039384875513662
3.08493066184168 0.0411145442982162
3.09752221556348 0.0423831395985365
3.11011376928529 0.0431892284234263
3.12270532300709 0.0435361162544758
3.13529687672889 0.0434316955959627
3.14788843045069 0.0428882516495686
3.1604799841725 0.0419222281560889
3.1730715378943 0.0405539567756867
3.1856630916161 0.0388073536651414
3.19825464533791 0.0367095871531056
3.21084619905971 0.0342907206112557
3.22343775278151 0.0315833347695186
3.23602930650331 0.0286221338269304
3.24862086022512 0.0254435397662323
3.26121241394692 0.0220852792906335
3.27380396766872 0.0185859677663033
3.28639552139052 0.0149846944755981
3.29898707511233 0.0113206133656301
3.31157862883413 0.00763254331685003
3.32417018255593 0.00395858175942164
3.33676173627774 0.000335735234255511
3.34935328999954 -0.00320042976617768
3.36194484372134 -0.00661611263128288
3.37453639744314 -0.00987957840697931
3.38712795116495 -0.012961429111437
3.39971950488675 -0.015834844540865
3.41231105860855 -0.0184757908755443
3.42490261233036 -0.0208631957657307
3.43749416605216 -0.0229790889507289
3.45008571977396 -0.0248087078384461
3.46267727349576 -0.0263405678432603
3.47526882721757 -0.0275664976434127
3.48786038093937 -0.0284816398718239
3.50045193466117 -0.0290844180929361
3.51304348838298 -0.0293764712397849
3.52563504210478 -0.0293625569871766
3.53822659582658 -0.0290504258160042
3.55081814954838 -0.0284506677781066
3.56340970327019 -0.0275765341986912
3.57600125699199 -0.0264437367525452
3.58859281071379 -0.025070226519743
3.60118436443559 -0.0234759557653279
3.6137759181574 -0.0216826252948609
3.6263674718792 -0.0197134203134703
3.638959025601 -0.0175927377601336
3.65155057932281 -0.0153459081016941
3.66414213304461 -0.012998914553235
3.67673368676641 -0.0105781126438213
3.68932524048821 -0.00810995297052114
3.70191679421002 -0.00562070988049632
3.71450834793182 -0.0031362186925408
3.72709990165362 -0.000681623917674582
3.73969145537543 0.00171885923460816
3.75228300909723 0.00404216796979163
3.76487456281903 0.00626659775532876
3.77746611654083 0.00837198923747797
3.79005767026264 0.0103398947981558
3.80264922398444 0.0121537235645564
3.81524077770624 0.0137988639329066
3.82783233142804 0.0152627829197118
3.84042388514985 0.0165351019065421
3.85301543887165 0.0176076485952354
3.86560699259345 0.0184744852368442
3.87819854631526 0.0191319134373301
3.89079010003706 0.019578456073645
3.90338165375886 0.0198148170733149
3.91597320748066 0.0198438200169957
3.92856476120247 0.0196703267149474
3.94115631492427 0.0193011370833715
3.95374786864607 0.0187448718037349
3.96633942236787 0.0180118393863796
3.97893097608968 0.0171138893779823
3.99152252981148 0.0160642535500542
4.00411408353328 0.0148773769821987
4.01670563725509 0.0135687410089994
4.02929719097689 0.0121546800331836
4.04188874469869 0.0106521942202702
4.05448029842049 0.00907876008167192
4.0670718521423 0.00745214092478553
4.0796634058641 0.00579019910074774
4.0922549595859 0.00411071191424558
4.10484651330771 0.00243119297616913
4.11743806702951 0.000768720680261074
4.13002962075131 -0.00086022462932237
4.14262117447311 -0.00243991335996815
4.15521272819492 -0.0039555079413144
4.16780428191672 -0.00539319151252657
4.18039583563852 -0.00674028303056488
4.19298738936032 -0.00798533796669532
4.20557894308213 -0.00911823392574724
4.21817049680393 -0.0101302406924803
4.23076205052573 -0.0110140743800952
4.24335360424754 -0.0117639355256545
4.25594515796934 -0.0123755311442754
4.26853671169114 -0.0128460809167656
4.28112826541294 -0.0131743078423654
4.29371981913475 -0.0133604138379744
4.30631137285655 -0.0134060409063311
4.31890292657835 -0.0133142186268777
4.33149448030016 -0.0130892988433642
4.34408603402196 -0.0127368785306999
4.35667758774376 -0.01226371191932
4.36926914146556 -0.0116776130377505
4.38186069518737 -0.0109873499026211
4.39445224890917 -0.0102025316397334
4.40704380263097 -0.00933348985975149
4.41963535635278 -0.0083911556375836
4.43222691007458 -0.00738693345567772
4.44481846379638 -0.00633257346849819
4.45741001751818 -0.00524004342876853
4.47000157123999 -0.00412140158616332
4.48259312496179 -0.00298867182665351
4.49518467868359 -0.00185372226638323
4.50777623240539 -0.000728148448645294
4.5203677861272 0.000376837782845931
4.532959339849 0.00145051274559401
4.5455508935708 0.00248273781844163
4.55814244729261 0.00346404798292233
4.57073400101441 0.00438573131341378
4.58332555473621 0.00523989883291477
4.59591710845801 0.00601954426373552
4.60850866217982 0.00671859331684811
4.62110021590162 0.00733194227887436
4.63369176962342 0.00785548577050564
4.64628332334522 0.00828613366339612
4.65887487706703 0.00862181725312853
4.67146643078883 0.0088614848926732
4.68405798451063 0.00900508739284256
4.69664953823244 0.00905355359267287
4.70924109195424 0.0090087565925981
4.72183264567604 0.00887347122596574
4.73442419939784 0.0086513234192216
4.74701575311965 0.00834673215739472
4.75960730684145 0.00796484482888223
4.77219886056325 0.00751146677160678
4.78479041428506 0.00699298588113524
4.79738196800686 0.00641629317015758
4.80997352172866 0.00578870018777381
4.82256507545046 0.00511785421637366
4.83515662917227 0.00441165216366947
4.84774818289407 0.00367815405789002
4.86033973661587 0.00292549703559859
4.87293129033768 0.00216181068446963
4.88552284405948 0.00139513456813491
4.89811439778128 0.000633338717454129
4.91070595150308 -0.000115952177103531
4.92329750522489 -0.000845430193186141
4.93588905894669 -0.00154817060702765
4.94848061266849 -0.00221769277545789
4.96107216639029 -0.0028480149883801
4.9736637201121 -0.00343370288391344
4.9862552738339 -0.00396991109399563
4.9988468275557 -0.004452417865337
5.01143838127751 -0.00487765247838759
5.02402993499931 -0.0052427153646214
5.03662148872111 -0.00554539089916515
5.04921304244291 -0.00578415292084803
5.06180459616472 -0.00595816310440373
5.07439614988652 -0.00606726237913337
5.08698770360832 -0.00611195565421086
5.09957925733012 -0.00609339017240123
5.11217081105193 -0.00601332787074708
5.12476236477373 -0.00587411217830279
5.13735391849553 -0.00567862972686534
5.14994547221734 -0.00543026749053952
5.16253702593914 -0.00513286590362822
5.17512857966094 -0.00479066853356528
5.18772013338274 -0.0044082689062962
5.20031168710455 -0.00399055509560876
5.21290324082635 -0.00354265269544522
5.22549479454815 -0.00306986679527591
5.23808634826996 -0.0025776235733292
5.25067790199176 -0.00207141211107057
5.26326945571356 -0.00155672701506818
5.27586100943536 -0.00103901240959517
5.28845256315717 -0.000523607835372516
5.30104411687897 -1.56965571592831e-05
5.31363567060077 0.00047974325409876
5.32622722432258 0.000957984039661002
5.33881877804438 0.00141459069113913
5.35141033176618 0.00184545837450653
5.36400188548798 0.00224684605519482
5.37659343920979 0.00261540549029842
5.38918499293159 0.00294820550581629
5.40177654665339 0.0032427514293311
5.41436810037519 0.00349699960100939
5.426959654097 0.00370936693776798
5.4395512078188 0.00387873557637784
5.4521427615406 0.00400445267067401
5.46473431526241 0.00408632546544442
5.47732586898421 0.0041246118145495
5.48991742270601 0.00412000635298201
5.50250897642781 0.004073622571552
5.51510053014962 0.00398697107836077
5.52769208387142 0.00386193436293362
5.54028363759322 0.00370073840658797
5.55287519131502 0.00350592150613664
5.56546674503683 0.00328030069723228
5.57805829875863 0.0030269361784594
5.59064985248043 0.00274909414763363
5.60324140620224 0.00245020846768085
5.61583295992404 0.0021338415809902
5.62842451364584 0.00180364508835909
5.64101606736764 0.00146332040171057
5.65360762108945 0.00111657986883797
5.66619917481125 0.000767108753727159
5.67879072853305 0.000418528437769462
5.69138228225485 7.436118567919e-05
5.70397383597666 -0.000262003204531368
5.71656538969846 -0.000587338575264639
5.72915694342026 -0.000898611143881672
5.74174849714207 -0.00119300556655862
5.75434005086387 -0.00146794813285081
5.76693160458567 -0.00172112692647429
5.77952315830747 -0.00195050882275303
5.79211471202928 -0.00215435322856664
5.80470626575108 -0.00233122250609892
5.81729781947288 -0.00247998905686605
5.82988937319469 -0.00259983907704735
5.84248092691649 -0.00269027302871416
5.85507248063829 -0.00275110290383655
5.86766403436009 -0.00278244638864691
5.8802555880819 -0.00278471806478244
5.8928471418037 -0.0027586178103656
5.9054386955255 -0.00270511658859611
5.91803024924731 -0.00262543983332731
5.93062180296911 -0.00252104866032456
5.94321335669091 -0.00239361914932491
5.95580491041271 -0.00224501995553778
5.96839646413452 -0.00207728851978089
5.98098801785632 -0.00189260615400037
5.99357957157812 -0.00169327228347707
6.00617112529993 -0.00148167812860032
6.01876267902173 -0.00126028010775396
6.03135423274353 -0.00103157323869375
6.04394578646533 -0.000798064808912688
6.05653734018714 -0.000562248576028272
6.06912889390894 -0.000326579747345512
6.08172044763074 -9.34509736299693e-05
6.09431200135254 0.000134830424032161
6.10690355507435 0.00035606379339122
6.11949510879615 0.000568174874890245
6.13208666251795 0.000769233749835143
6.14467821623976 0.000957470874537981
6.15726976996156 0.00113129108499531
6.16986132368336 0.00128928548016975
6.18245287740516 0.00143024111580002
6.19504443112697 0.00155314846462074
6.20763598484877 0.00165720662268155
6.22022753857057 0.00174182626487839
6.23281909229237 0.00180663037561893
6.24541064601418 0.00185145280252172
6.25800219973598 0.00187633470199383
6.27059375345778 0.00188151896525487
6.28318530717959 0.00186744273170799
};
\end{axis}

\end{tikzpicture}


==> figures/ricker_w.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.95\columnwidth,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (ns)},
xmin=-4.975, xmax=104.475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Amplitude},
ymin=-0.518573017580566, ymax=1.07231300083717,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.000969251586187207
0.5 -0.00115487174699431
1 -0.00137299856182274
1.5 -0.00162870723988541
2 -0.00192774696400008
2.5 -0.00227660887733857
3 -0.00268259713018404
3.5 -0.00315390239535746
4 -0.00369967708960488
4.5 -0.00433011134788404
5 -0.00505650858876988
5.5 -0.00589135928333985
6 -0.00684841129881528
6.5 -0.00794273493461814
7 -0.00919078050590108
7.5 -0.0106104260624973
8 -0.0122210125650677
8.5 -0.014043363581464
9 -0.0160997863224722
9.5 -0.0184140506156524
10 -0.021011342228416
10.5 -0.0239181868071028
11 -0.027162340608723
11.5 -0.03077264417784
12 -0.034778835174768
12.5 -0.0392113167048952
13 -0.0441008777442936
13.5 -0.0494783626150238
14 -0.0553742869448008
14.5 -0.0618183981586137
15 -0.0688391793011612
15.5 -0.0764632958828021
16 -0.0847149864793907
16.5 -0.0936153989956631
17 -0.103181875816664
17.5 -0.113427192511583
18 -0.124358756304152
18.5 -0.135977772163335
19 -0.148278386072111
19.5 -0.161246816770417
20 -0.174860489005109
20.5 -0.18908718301516
21 -0.203884216589378
21.5 -0.219197677508739
22 -0.234961725474708
22.5 -0.251097983675898
23 -0.26751504090451
23.5 -0.284108085548512
24 -0.300758692804924
24.5 -0.317334786037384
25 -0.333690792296469
25.5 -0.349668010600412
26 -0.365095209612574
26.5 -0.379789468836646
27 -0.393557274379591
27.5 -0.406195876718346
28 -0.417494913776033
28.5 -0.42723829800965
29 -0.43520636119213
29.5 -0.441178245211697
30 -0.44493452160017
30.5 -0.446260016743396
31 -0.444946813938315
31.5 -0.440797397770309
32 -0.43362790082785
32.5 -0.423271407691236
33 -0.409581266572584
33.5 -0.392434355088334
34 -0.371734243550779
34.5 -0.3474141970001
35 -0.319439956077762
35.5 -0.287812236863493
36 -0.252568891037691
36.5 -0.213786670240536
37 -0.171582542302422
37.5 -0.126114512111569
38 -0.0775819062261705
38.5 -0.0262250878601447
39 0.0276754225292944
39.5 0.0838004362816162
40 0.141794200108251
40.5 0.201267108201046
41 0.261799005587867
41.5 0.322943054024335
42 0.384230120391098
42.5 0.445173636605836
43 0.505274869713882
43.5 0.56402853134085
44 0.620928647313165
44.5 0.675474601197387
45 0.727177259971307
45.5 0.775565086182901
46 0.820190138905581
46.5 0.860633865647859
47 0.896512589167425
47.5 0.927482596873285
48 0.953244746128175
48.5 0.973548506194368
49 0.988195366662382
49.5 0.997041552785684
50 1
50.5 0.997041552785684
51 0.988195366662382
51.5 0.973548506194368
52 0.953244746128175
52.5 0.927482596873286
53 0.896512589167425
53.5 0.860633865647859
54 0.820190138905581
54.5 0.775565086182901
55 0.727177259971308
55.5 0.675474601197388
56 0.620928647313165
56.5 0.56402853134085
57 0.505274869713882
57.5 0.445173636605836
58 0.384230120391098
58.5 0.322943054024335
59 0.261799005587867
59.5 0.201267108201046
60 0.141794200108252
60.5 0.083800436281617
61 0.0276754225292952
61.5 -0.0262250878601439
62 -0.0775819062261698
62.5 -0.126114512111568
63 -0.171582542302422
63.5 -0.213786670240536
64 -0.252568891037691
64.5 -0.287812236863493
65 -0.319439956077762
65.5 -0.3474141970001
66 -0.371734243550779
66.5 -0.392434355088334
67 -0.409581266572584
67.5 -0.423271407691236
68 -0.43362790082785
68.5 -0.440797397770309
69 -0.444946813938315
69.5 -0.446260016743396
70 -0.44493452160017
70.5 -0.441178245211697
71 -0.43520636119213
71.5 -0.42723829800965
72 -0.417494913776033
72.5 -0.406195876718346
73 -0.393557274379592
73.5 -0.379789468836646
74 -0.365095209612575
74.5 -0.349668010600412
75 -0.33369079229647
75.5 -0.317334786037384
76 -0.300758692804924
76.5 -0.284108085548512
77 -0.26751504090451
77.5 -0.251097983675898
78 -0.234961725474708
78.5 -0.219197677508739
79 -0.203884216589378
79.5 -0.18908718301516
80 -0.174860489005109
80.5 -0.161246816770417
81 -0.148278386072112
81.5 -0.135977772163335
82 -0.124358756304152
82.5 -0.113427192511583
83 -0.103181875816664
83.5 -0.0936153989956631
84 -0.0847149864793907
84.5 -0.0764632958828021
85 -0.0688391793011612
85.5 -0.0618183981586137
86 -0.0553742869448008
86.5 -0.0494783626150238
87 -0.0441008777442936
87.5 -0.0392113167048952
88 -0.0347788351747682
88.5 -0.0307726441778401
89 -0.0271623406087231
89.5 -0.0239181868071028
90 -0.0210113422284161
90.5 -0.0184140506156524
91 -0.0160997863224722
91.5 -0.014043363581464
92 -0.0122210125650677
92.5 -0.0106104260624973
93 -0.0091907805059011
93.5 -0.00794273493461815
94 -0.00684841129881529
94.5 -0.00589135928333986
95 -0.00505650858876989
95.5 -0.00433011134788404
96 -0.00369967708960488
96.5 -0.00315390239535746
97 -0.00268259713018404
97.5 -0.00227660887733857
98 -0.00192774696400008
98.5 -0.00162870723988541
99 -0.00137299856182274
99.5 -0.00115487174699431
};
\end{axis}

\end{tikzpicture}


==> figures/traitements.tex <==


% Gradient Info
  
\tikzset {_r4placyr9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_itqik1dnd}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_vm7ov2rqi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hd7zdkfn2}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_z4b83bj3k/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3jq7i9dug}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(60.73051997593471bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_fkavyawlw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sq0hkqa9a}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(57.44318280901228bp)=(0.97,0.91,0.11);
rgb(61.43669128417969bp)=(1,1,0);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_b0s0dcza4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dhvhbn7a6}{150bp}{rgb(0bp)=(0,1,0);
rgb(44.529222760881694bp)=(0,1,0);
rgb(62.386365618024556bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_wmgtplopc/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_p6xsiomqn}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.56493704659598bp)=(0,1,0);
rgb(58.961039951869424bp)=(1,1,0);
rgb(61.64773123604911bp)=(1,1,0);
rgb(62.5bp)=(0.97,0.91,0.11);
rgb(100bp)=(0.97,0.91,0.11)}

% Gradient Info
  
\tikzset {_yiek4cnxb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_16qsjpd2s}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_imy7aevt8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_l64ghkdh4}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}

% Gradient Info
  
\tikzset {_69sv3v8kz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_78mzlgaj7}{150bp}{rgb(0bp)=(0.95,0.91,0.4);
rgb(37.5bp)=(0.95,0.91,0.4);
rgb(62.5bp)=(1,0.71,0.27);
rgb(100bp)=(1,0.71,0.27)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,755); %set diagram left start at 0, and has height of 755

%Image [id:dp8337507568688747] 
\draw (-114.77,393.06) node  {\includegraphics[width=40.17pt,height=68.47pt]{figures/ira.png}};
%Image [id:dp44670624935394954] 
\draw (197.84,269.14) node  {\includegraphics[width=40.17pt,height=39.94pt]{figures/tensor.png}};
%Shape: Rectangle [id:dp9373026233381883] 
\draw   (316.24,376.92) -- (421.35,376.92) -- (421.35,446.92) -- (316.24,446.92) -- cycle ;
%Straight Lines [id:da0414648760151437] 
\draw    (422.18,408.28) -- (532.55,408.02) ;
\draw [shift={(535.55,408.01)}, rotate = 179.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6899611554862515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.91,305.19) -- (241.61,327.19) -- (254.11,340.48) -- (307.04,396.74) ;
\draw [shift={(309.09,398.92)}, rotate = 226.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6806039705590254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.47 ] (11.49,393.34) .. controls (11.49,390.04) and (14.18,387.37) .. (17.5,387.37) .. controls (20.82,387.37) and (23.51,390.04) .. (23.51,393.34) .. controls (23.51,396.64) and (20.82,399.31) .. (17.5,399.31) .. controls (14.18,399.31) and (11.49,396.64) .. (11.49,393.34) -- cycle ;
%Shape: Ellipse [id:dp035886736441490985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.47 ] (11.49,408.55) .. controls (11.49,405.26) and (14.18,402.58) .. (17.5,402.58) .. controls (20.82,402.58) and (23.51,405.26) .. (23.51,408.55) .. controls (23.51,411.85) and (20.82,414.53) .. (17.5,414.53) .. controls (14.18,414.53) and (11.49,411.85) .. (11.49,408.55) -- cycle ;
%Shape: Ellipse [id:dp6585687471169148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.47 ] (11.49,423.77) .. controls (11.49,420.47) and (14.18,417.8) .. (17.5,417.8) .. controls (20.82,417.8) and (23.51,420.47) .. (23.51,423.77) .. controls (23.51,427.07) and (20.82,429.74) .. (17.5,429.74) .. controls (14.18,429.74) and (11.49,427.07) .. (11.49,423.77) -- cycle ;
%Shape: Ellipse [id:dp8220408501970093] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.47 ] (11.49,378.12) .. controls (11.49,374.83) and (14.18,372.15) .. (17.5,372.15) .. controls (20.82,372.15) and (23.51,374.83) .. (23.51,378.12) .. controls (23.51,381.42) and (20.82,384.1) .. (17.5,384.1) .. controls (14.18,384.1) and (11.49,381.42) .. (11.49,378.12) -- cycle ;
%Shape: Ellipse [id:dp15463642656833798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.47 ] (-17.58,400.72) .. controls (-17.58,397.42) and (-14.89,394.75) .. (-11.57,394.75) .. controls (-8.26,394.75) and (-5.57,397.42) .. (-5.57,400.72) .. controls (-5.57,404.02) and (-8.26,406.69) .. (-11.57,406.69) .. controls (-14.89,406.69) and (-17.58,404.02) .. (-17.58,400.72) -- cycle ;
%Shape: Ellipse [id:dp05799376743348228] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.47 ] (-17.58,415.93) .. controls (-17.58,412.63) and (-14.89,409.96) .. (-11.57,409.96) .. controls (-8.26,409.96) and (-5.57,412.63) .. (-5.57,415.93) .. controls (-5.57,419.23) and (-8.26,421.9) .. (-11.57,421.9) .. controls (-14.89,421.9) and (-17.58,419.23) .. (-17.58,415.93) -- cycle ;
%Shape: Ellipse [id:dp13629973477955537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.47 ] (-17.58,385.5) .. controls (-17.58,382.21) and (-14.89,379.53) .. (-11.57,379.53) .. controls (-8.26,379.53) and (-5.57,382.21) .. (-5.57,385.5) .. controls (-5.57,388.8) and (-8.26,391.48) .. (-11.57,391.48) .. controls (-14.89,391.48) and (-17.58,388.8) .. (-17.58,385.5) -- cycle ;
%Straight Lines [id:da8162306532181847] 
\draw    (-3.12,384.17) -- (5.74,379.18) ;
\draw [shift={(8.36,377.71)}, rotate = 150.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9203268408491914] 
\draw    (-3.12,384.17) -- (6.77,392.01) ;
\draw [shift={(9.12,393.87)}, rotate = 218.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da183321128367939] 
\draw    (-3.12,384.17) -- (7.7,404.35) ;
\draw [shift={(9.12,406.99)}, rotate = 241.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7991890953333234] 
\draw    (-3.12,384.17) -- (8.53,417.85) ;
\draw [shift={(9.51,420.69)}, rotate = 250.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4380365099547281] 
\draw    (-1.97,401.29) -- (7.57,382.47) ;
\draw [shift={(8.93,379.8)}, rotate = 116.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8755544855094526] 
\draw    (-1.97,401.29) -- (6.63,395.54) ;
\draw [shift={(9.12,393.87)}, rotate = 146.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da021847675352493434] 
\draw    (-1.97,401.29) -- (6.94,408.2) ;
\draw [shift={(9.31,410.04)}, rotate = 217.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da261084634529837] 
\draw    (-1.97,401.29) -- (7.41,420.28) ;
\draw [shift={(8.74,422.97)}, rotate = 243.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3122179548592623] 
\draw    (-3.69,416.5) -- (9.44,386.73) ;
\draw [shift={(10.65,383.98)}, rotate = 113.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46335536038810066] 
\draw    (-3.69,416.5) -- (7.09,412.27) ;
\draw [shift={(9.89,411.18)}, rotate = 158.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4316356587446599] 
\draw    (-3.69,416.5) -- (7.12,399.63) ;
\draw [shift={(8.74,397.1)}, rotate = 122.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4164530571970233] 
\draw    (-3.69,416.5) -- (5.88,423) ;
\draw [shift={(8.36,424.68)}, rotate = 214.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

%Shape: Rectangle [id:dp6245827204686738] 
\draw   (-33.52,370.15) -- (41.87,370.15) -- (41.87,434.31) -- (-33.52,434.31) -- cycle ;
%Straight Lines [id:da878800446618822] 
\draw    (-78.21,405.31) -- (-60.55,405.31) -- (-46.74,405.31) ;
\draw [shift={(-44.74,405.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5123814771254525] 
\draw   (540.45,287.28) -- (929.27,287.28) -- (929.27,533.28) -- (540.45,533.28) -- cycle ;
%Straight Lines [id:da47290181607573656] 
\draw    (931.44,409.83) -- (965.94,409.83) -- (1017.8,409.4) ;
\draw [shift={(1020.8,409.37)}, rotate = 179.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5932168643336924] 
\draw   (1028.63,369.63) -- (1036.32,369.63) -- (1036.32,443.16) -- (1028.63,443.16) -- cycle ;
%Straight Lines [id:da5171160002589164] 
\draw    (1050.83,409.39) -- (1085.33,409.39) -- (1128.27,409.38) ;
\draw [shift={(1131.27,409.38)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9970447926368955] 
\draw   (1139.34,381.15) -- (1217.27,381.15) -- (1217.27,438.38) -- (1139.34,438.38) -- cycle ;
%Shape: Rectangle [id:dp7525453250729577] 
\draw   (1145.27,335.38) -- (1197.27,335.38) -- (1197.27,378) -- (1145.27,378) -- cycle ;
%Straight Lines [id:da022479680530019586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53.09,400.92) -- (75.09,371.92) -- (99.68,339.64) -- (133.01,298.88) ;
\draw [shift={(134.27,297.33)}, rotate = 129.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8880645214806433] 
\draw    (53.09,409.92) -- (90.91,409.23) ;
\draw [shift={(92.91,409.19)}, rotate = 178.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6139480451580093] 
\draw    (267.91,407.19) -- (305.09,406.93) ;
\draw [shift={(307.09,406.92)}, rotate = 179.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cube [id:dp06684952202831673] 
\draw   (97.47,443.58) -- (109.69,431.14) -- (117.62,431.13) -- (118.3,473.71) -- (106.08,486.15) -- (98.16,486.16) -- cycle ; \draw   (117.62,431.13) -- (105.4,443.57) -- (97.47,443.58) ; \draw   (105.4,443.57) -- (106.08,486.15) ;
%Right Arrow [id:dp9166135073498294] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (110.59,455.9) -- (127.33,455.9) -- (127.33,452.18) -- (138.5,459.62) -- (127.33,467.06) -- (127.33,463.34) -- (110.59,463.34) -- cycle ;
%Shape: Cube [id:dp6335775077031744] 
\draw   (140.6,443.06) -- (152.82,430.62) -- (160.75,430.6) -- (161.43,473.18) -- (149.21,485.62) -- (141.28,485.64) -- cycle ; \draw   (160.75,430.6) -- (148.53,443.04) -- (140.6,443.06) ; \draw   (148.53,443.04) -- (149.21,485.62) ;
%Right Arrow [id:dp21361929095821264] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (153.72,455.37) -- (170.46,455.37) -- (170.46,451.65) -- (181.63,459.09) -- (170.46,466.53) -- (170.46,462.81) -- (153.72,462.81) -- cycle ;
%Shape: Cube [id:dp8030857262395921] 
\draw   (223.4,441.06) -- (235.62,428.62) -- (243.55,428.6) -- (244.23,471.18) -- (232.01,483.62) -- (224.08,483.64) -- cycle ; \draw   (243.55,428.6) -- (231.33,441.04) -- (223.4,441.06) ; \draw   (231.33,441.04) -- (232.01,483.62) ;
%Straight Lines [id:da7296306268949264] 
\draw    (643.36,408.74) -- (680.36,408.74) ;
\draw [shift={(682.36,408.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38076953206890884] 
\draw    (812.09,409.19) -- (807.09,409.1) -- (831.82,409.1) ;
\draw [shift={(833.82,409.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5730950575657132] 
\path  [shading=_itqik1dnd,_r4placyr9] (574.09,357.92) -- (643.36,357.92) -- (643.36,408.74) -- (574.09,408.74) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.26 ] (574.09,357.92) -- (643.36,357.92) -- (643.36,408.74) -- (574.09,408.74) -- cycle ; % for border 

%Shape: Rectangle [id:dp6642532002127828] 
\path  [shading=_hd7zdkfn2,_vm7ov2rqi] (564,365) -- (633.27,365) -- (633.27,424.28) -- (564,424.28) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.26 ] (564,365) -- (633.27,365) -- (633.27,424.28) -- (564,424.28) -- cycle ; % for border 

%Shape: Rectangle [id:dp5655403623373165] 
\path  [shading=_3jq7i9dug,_z4b83bj3k] (555.36,372.64) -- (624.64,372.64) -- (624.64,431.93) -- (555.36,431.93) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.26 ] (555.36,372.64) -- (624.64,372.64) -- (624.64,431.93) -- (555.36,431.93) -- cycle ; % for border 

%Shape: Rectangle [id:dp5733859938483117] 
\path  [shading=_sq0hkqa9a,_fkavyawlw] (710.36,360.92) -- (779.64,360.92) -- (779.64,415.93) -- (710.36,415.93) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.26 ] (710.36,360.92) -- (779.64,360.92) -- (779.64,415.93) -- (710.36,415.93) -- cycle ; % for border 

%Shape: Rectangle [id:dp5840973012834354] 
\path  [shading=_dhvhbn7a6,_b0s0dcza4] (697.36,367.92) -- (766.64,367.92) -- (766.64,423.93) -- (697.36,423.93) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.26 ] (697.36,367.92) -- (766.64,367.92) -- (766.64,423.93) -- (697.36,423.93) -- cycle ; % for border 

%Shape: Rectangle [id:dp7666983888264629] 
\path  [shading=_p6xsiomqn,_wmgtplopc] (687.36,375.64) -- (756.64,375.64) -- (756.64,434.93) -- (687.36,434.93) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.26 ] (687.36,375.64) -- (756.64,375.64) -- (756.64,434.93) -- (687.36,434.93) -- cycle ; % for border 

%Shape: Rectangle [id:dp14411107122532907] 
\path  [shading=_16qsjpd2s,_yiek4cnxb] (861.36,370.92) -- (918.27,370.92) -- (918.27,412.93) -- (861.36,412.93) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.26 ] (861.36,370.92) -- (918.27,370.92) -- (918.27,412.93) -- (861.36,412.93) -- cycle ; % for border 

%Shape: Rectangle [id:dp4716528064856773] 
\path  [shading=_l64ghkdh4,_imy7aevt8] (850.36,377.92) -- (909.27,377.92) -- (909.27,420.93) -- (850.36,420.93) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.26 ] (850.36,377.92) -- (909.27,377.92) -- (909.27,420.93) -- (850.36,420.93) -- cycle ; % for border 

%Shape: Rectangle [id:dp9381516089114286] 
\path  [shading=_78mzlgaj7,_69sv3v8kz] (842.36,383.74) -- (901.27,383.74) -- (901.27,431.93) -- (842.36,431.93) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.26 ] (842.36,383.74) -- (901.27,383.74) -- (901.27,431.93) -- (842.36,431.93) -- cycle ; % for border 


% Text Node
\draw (120.4,267.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (57.43,200.53) node [anchor=north west][inner sep=0.95pt]   [align=left] {\begin{minipage}[lt]{240.28pt}\setlength\topsep{0pt}
\begin{center}
Stacking 32 features per L layers in a tensor $d=$32 x L
\end{center}

\end{minipage}};
% Text Node
\draw (329.34,350.52) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {MPN-COV\\ \ \ \ \ \ \ \ \ };
% Text Node
\draw (-49.3,448.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{71.32pt}\setlength\topsep{0pt}
\begin{center}
Resnet34\\ not pretrained 
\end{center}

\end{minipage}};
% Text Node
\draw (169.56,232.74) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (144.12,264.56) node [anchor=north west][inner sep=0.75pt]    {$M_{h}$};
% Text Node
\draw (170.06,305.16) node [anchor=north west][inner sep=0.75pt]    {$M_{w}$};
% Text Node
\draw (-148.54,451.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.83pt}\setlength\topsep{0pt}
\begin{center}
grayscale$ $\\112x60
\end{center}

\end{minipage}};
% Text Node
\draw (939.77,375.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {vectorization};
% Text Node
\draw (980.36,448.69) node [anchor=north west][inner sep=0.75pt]    {Batch Size x ${d_4}^{2}$};
% Text Node
\draw (1142.32,401.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.18pt}\setlength\topsep{0pt}
\begin{center}
FC layers 
\end{center}

\end{minipage}};
% Text Node
\draw (1150.17,337.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {RFSS \\RFSN};
% Text Node
\draw (322.28,392.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {CovpoolLayer\\ \ };
% Text Node
\draw (703.36,307.51) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {SPD Net};
% Text Node
\draw (224,275.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.04,xslant=0.01]  {$\left\{\ \mathcal{T} ,\mathcal{T}_{n} \in \ \mathbb{R}^{d} \ :\ 1\ \leqslant \ n\ \leqslant \ N=\ M_h\times M_w\right\}$};
% Text Node
\draw (250,475.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.04,xslant=0.01]  {$\left\{\ \mathcal{T} ,\mathcal{T}_{n} \in \ \mathbb{R}^{d} \ :\ 1\ \leqslant \ n\ \leqslant \ N=\ h\times w\right\}$};
% Text Node
\draw (182.85,458) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xslant=-0.06] [align=left] {.....};
% Text Node
\draw (95.08,487.94) node [anchor=north west][inner sep=0.75pt]    {$l_{1}$};
% Text Node
\draw (138.2,487.41) node [anchor=north west][inner sep=0.75pt]    {$l_{2}$};
% Text Node
\draw (211.16,513.89) node [anchor=north west][inner sep=0.75pt]    {$l_{L} =\mathbf{T}$};
% Text Node
\draw (59.43,537.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{148.97pt}\setlength\topsep{0pt}
\begin{center}
Not stacking features in a tensor\\Sequential model with first L\\ layers with $d=64$
\end{center}

\end{minipage}};
% Text Node
\draw (210.12,441.56) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (221.9,489.53) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (215.56,418.74) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (99.16,263.89) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{T}$};
% Text Node
\draw (424,356.64) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\ \text{SPD Matrix}\\
 \hat{R} = \mathbf{X}_0 \in \ \mathbb{R}^{ d^2} 
\end{array}$};
% Text Node
\draw (569,395) node [anchor=north west][inner sep=0.75pt]   [align=left] {BiMap};
% Text Node
\draw (699,396) node [anchor=north west][inner sep=0.75pt]   [align=left] {ReEig};
% Text Node
\draw (574.96,458.87) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.04,xslant=0.01]  {$repeat\ \ BeMap+\ ReEig\ 3\ Times\ $};
% Text Node
\draw (852,397) node [anchor=north west][inner sep=0.75pt]   [align=left] {logEig};
% Text Node
\draw (783,396.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {....};
% Text Node
\draw (328,413.64) node [anchor=north west][inner sep=0.75pt]    {$\hat{\mathbf{R}} =\ \mathcal{T} \ \tilde{\mathbf{I}} \ \mathcal{T}^\mathrm{T}$};
% Text Node
\draw (291,353.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {
$\mathcal{T}$};
% Text Node
\draw (149,380.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {
$\mathbf{T} \rightarrow \mathcal{T}$
};
% Text Node
\draw (610,484.64) node [anchor=north west][inner sep=0.75pt]    {$d_{k,   0 \leqslant  k\leqslant  4}  $ \text{with} $d_0$ = $d$ = 32 x L or $d$ = 64 };
% Text Node
\draw (1045.77,378.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {dropout = 0.1};
% Text Node
\draw (1120.36,450.69) node [anchor=north west][inner sep=0.75pt]    {${d_4}^{2}$ x number of classes};
% Text Node
\draw (315,450.64) node [anchor=north west][inner sep=0.75pt]    {$\widetilde{\mathbf{I}}= \frac{1}{N}\left( \mathbf{I} - \mathbf{1}_{N} \mathbf{1}_{N}^\mathrm{T} \right)$};

\end{tikzpicture}

==> figures/zdz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=1.5cm},height=6cm,width=20cm]
\nextgroupplot[
tick label style={font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax= 4600,
xtick={0,383,766,1149,1533,1916,2300,2683,3066,3450,3833,4216,4600},
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=900.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=
4600, ymin=900.5, ymax=-0.5] {./figures/empty5mask929-000.png};


\nextgroupplot[
tick label style={font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=4600,
xtick={0,383,766,1149,1533,1916,2300,2683,3066,3450,3833,4216,4600},
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=900.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax= 4600, ymin=900.5, ymax=-0.5] {./figures/empty5ir929-000.png};
\end{groupplot}
\end{tikzpicture}

==> figures/zdz2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=1.5cm},height=6cm,width=20cm]
\nextgroupplot[
tick label style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=-0.5, xmax= 2700,
xtick={0,231,462,693,924,1155,1386,1617,1848,2079,2310,2541,2700},
xticklabels={0.00, 2.33, 4.66, 7.00, 9.33, 11.66, 14.00, 16.33, 18.66, 21.00, 23.33, 24.75, 27.27},
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={t (ns)},
ymin=-0.5, ymax=900.5,
ytick={0,200,400,600,800},
yticklabels={0.00,21.72,43.46,65.19,86.92},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=
2700, ymin=900.5, ymax=-0.5] {./figures/empty5mask008-000.png};



\nextgroupplot[
tick label style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=-0.5, xmax= 2700,
xtick={0,231,462,693,924,1155,1386,1617,1848,2079,2310,2541,2700},
xticklabels={0.00, 2.33, 4.66, 7.00, 9.33, 11.66, 14.00, 16.33, 18.66, 21.00, 23.33, 24.75, 27.27},
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={t (ns)},
ymin=-0.5, ymax=900.5,
ytick={0,200,400,600,800},
yticklabels={0.00,21.72,43.46,65.19,86.92},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax= 2700, ymin=900.5, ymax=-0.5] {./figures/empty5ir008-000.png};
\end{groupplot}
\end{tikzpicture}
